Categories in control: applied PROPs

Control theory uses `signal-flow diagrams' to describe processes where real-valued functions of time are added, multiplied by scalars, differentiated and integrated, duplicated and deleted. These diagrams can be seen as string diagrams for the PROP FinRel_k, the strict version of the category of finite-dimensional vector spaces over the field of rational functions k = R(s) and linear relations, where the variable s acts as differentiation and the monoidal structure is direct sum rather than the usual tensor product of vector spaces. Control processes are also described by controllability and observability---whether the input can drive the process to any state, and whether any state can be determined from later outputs. For any field k we give a presentation of FinRel_k in terms of generators of the free PROP of signal-flow diagrams together with the equations that give FinRel_k its structure. The `cap' and `cup' generators, missing when the morphisms are linear maps, make it possible to model feedback. The relations say, among other things, that the 1-dimensional vector space k has two special commutative dagger-Frobenius structures, such that the multiplication and unit of either one and the comultiplication and counit of the other fit together to form a bimonoid. This sort of structure, but with tensor product replacing direct sum, is familiar from the `ZX-calculus' obeyed by a finite-dimensional Hilbert space with two mutually unbiased bases. In order to address controllability and observability, we construct the PROP Stateful_k and relate it back to the PROP of signal-flow diagrams. This provides a way to graphically express controllability and observability for linear time-invariant processes.

==> diagrams/ABCD.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [sqnode] (A) at (1,2) {\(A\)};
   \node [sqnode] (B) at (2,2) {\(B\)};
   \node [plus] (xdotsum) at (1.5,1) {};
   \node [multiply] (int) at (1.5,0) {\(\int\)};
   \node [delta] (xsplit) at (1.5,-1) {};
   \node [sqnode] (C) at (2,-2) {\(C\)};
   \node [sqnode] (D) at (3,-2) {\(D\)};
   \node [plus] (ysum) at (2.5,-3) {};

% auxiliary nodes
   \node [coordinate] (capend) [left of=A] {};
   \node [coordinate] (cupend) [below of=capend, shift={(0,-2)}] {};
   \node [coordinate] (ubend) [right of=B] {};

% wires
   \draw (usplit) -- +(0,0.75)
         (ysum) -- +(0,-0.75)
         (xsplit.left out) .. controls +(240:1) and +(270:1) .. (cupend)
         (A.90) .. controls +(90:0.8) and +(90:1.2) .. (capend)
         (capend) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (D.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (D.90) -- (ubend)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (A.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsum.left in)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in)
         (xdotsum) -- (int) -- (xsplit)
;
\end{tikzpicture}


==> diagrams/ABCDA.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (A) at (1,2) {\(A\)};
   \node [multiply] (B) at (2,2) {\(B\)};
   \node [plus] (xdotsum) at (1.5,1) {};
   \node [delta] (xsplit) at (1.5,-1) {};
   \node [multiply] (C) at (2,-2) {\(C\)};
   \node [multiply] (D) at (3,-2) {\(D\)};
   \node [plus] (ysum) at (2.5,-3) {};

% auxiliary nodes
   \node [coordinate] (capend) [left of=A] {};
   \node [coordinate] (cupend) [below of=capend, shift={(0,-2)}] {};
   \node [coordinate] (ubend) [right of=B] {};

   \node [bang] (bot) at (2.5,-3.5) {};
   \node [zero] (top) at (2.5,3.5) {};
   \node [coordinate] (u) at (3.5,3.75) {};
   \node [coordinate] (y) at (0.5,-3.75) {};

% wires
   \draw (usplit) -- (top)
         (ysum) -- (bot)
         (xsplit.left out) .. controls +(240:1) and +(270:1) .. (cupend)
         (A.90) .. controls +(90:0.8) and +(90:1.2) .. (capend)
         (capend) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (D.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (xsplit.io) .. controls +(90:0.7) and +(270:2.5) .. (u)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (A.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsum.left in)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in);

   \node [hole] at (3,1.65) {};
   \node [hole] at (0.7,-1.75) {};

   \draw (xdotsum.io) .. controls +(270:0.5) and +(90:3) .. (y)
         (D.90) -- (ubend);
\end{tikzpicture}


==> diagrams/ABCDB.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (A) at (1,2) {\(A\)};
   \node [multiply] (B) at (2,2) {\(B\)};
   \node [plus] (xdotsum) at (1.5,1) {};
   \node [delta] (xsplit) at (1.5,-1) {};
   \node [multiply] (C) at (2,-2) {\(C\)};
   \node [multiply] (D) at (3,-2) {\(D\)};
   \node [plus] (ysum) at (2.5,-3) {};

% auxiliary nodes
   \node [coordinate] (capend) [left of=A] {};
   \node [coordinate] (cupend) [below of=capend, shift={(0,-2)}] {};
   \node [coordinate] (ubend) [right of=B] {};

   \node [bang] (bot) at (2.5,-3.5) {};
   \node [zero] (int) at (1.5,-0.25) {};
   \node [coordinate] (y) at (0.5,-3.75) {};

% wires
   \draw (usplit) -- +(0,0.75)
         (ysum) -- (bot)
         (xsplit.left out) .. controls +(240:1) and +(270:1) .. (cupend)
         (A.90) .. controls +(90:0.8) and +(90:1.2) .. (capend)
         (capend) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (D.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (D.90) -- (ubend)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (A.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsum.left in)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in)
         (xsplit) -- (int);

   \node [hole] at (0.7,-1.75) {};

   \draw (xdotsum.io) .. controls +(270:0.5) and +(90:3) .. (y);
  \end{tikzpicture}


==> diagrams/ABCDC.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (A) at (1,2) {\(A\)};
   \node [multiply] (B) at (2,2) {\(B\)};
   \node [plus] (xdotsum) at (1.5,1) {};
   \node [delta] (xsplit) at (1.5,-1) {};
   \node [multiply] (C) at (2,-2) {\(C\)};
   \node [multiply] (D) at (3,-2) {\(D\)};
   \node [plus] (ysum) at (2.5,-3) {};

% auxiliary nodes
   \node [coordinate] (capend) [left of=A] {};
   \node [coordinate] (cupend) [below of=capend, shift={(0,-2)}] {};
   \node [coordinate] (ubend) [right of=B] {};

   \node [zero] (top) at (2.5,3.5) {};
   \node [bang] (int) at (1.5,0.25) {};
   \node [coordinate] (u) at (3.5,3.75) {};

% wires
   \draw (usplit) -- (top)
         (ysum) -- +(0,-0.75)
         (xsplit.left out) .. controls +(240:1) and +(270:1) .. (cupend)
         (A.90) .. controls +(90:0.8) and +(90:1.2) .. (capend)
         (capend) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (D.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (xsplit.io) .. controls +(90:0.7) and +(270:2.5) .. (u)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (A.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsum.left in)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in)
         (xdotsum) -- (int);

   \node [hole] at (3,1.65) {};

   \draw (D.90) -- (ubend);
  \end{tikzpicture}


==> diagrams/ABCDD.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [multiply] (D) at (3,-2) {\(D\)};
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (B) at (2,2) {\(B\)};
   \node [plus] (xdotsum) at (1.5,1) {};
   \node [multiply] (int) at (1.5,0) {\(0\)};
   \node [delta] (xsplit) at (1.5,-1) {};
   \node [plus] (ysum) at (2.5,-3) {};
   \node [multiply] (A) at (1,2) {\(A\)};
   \node [multiply] (C) at (2,-2) {\(C\)};

% auxiliary nodes
   \node [coordinate] (capend) [left of=A] {};
   \node [coordinate] (cupend) [below of=capend, shift={(0,-2)}] {};
   \node [coordinate] (ubend) [right of=B] {};

% wires
   \draw (usplit) -- +(0,0.75)
         (ysum) -- +(0,-0.75)
         (xsplit.left out) .. controls +(240:1) and +(270:1) .. (cupend)
         (A.90) .. controls +(90:0.8) and +(90:1.2) .. (capend)
         (capend) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (D.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (D.90) -- (ubend)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (A.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsum.left in)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in)
         (xdotsum) -- (int) -- (xsplit)
;
  \end{tikzpicture}


==> diagrams/D5.tex <==
   \begin{tikzpicture}[thick, node distance=0.7cm]
% 1
   \node [codelta] (nabzip) at (1.4,0.3) {};
   \node [plus] (add) at (1,-0.55) {};
   \node [coordinate] (outz) [below of=add] {};
   \node (equal) at (2.15,0) {\(=\)};
   \node [below=0.2em] at (equal) {(D3)};

   \draw (add.left in) .. controls +(120:0.5) and +(-90:0.5) .. (0,1.25)
         (add.io) -- (outz)
         (nabzip.left in) .. controls +(120:0.3) and +(-90:0.3) .. (0.9,1.25)
         (nabzip.right in) .. controls +(60:0.3) and +(-90:0.3) .. (1.9,1.25)
         (nabzip.io) .. controls +(-90:0.2) and +(60:0.2) .. (add.right in);
% 2
   \node [multiply] (m2) at (3,0.1) {\(\scriptstyle{-1}\)};
   \node [coplus] (plus2) at (4,-0.3) {};
   \node [codelta] (nab2) at (4,0.3) {};

   \draw (nab2.io) -- (plus2.io) (m2.90) -- (3,1.25)
         (nab2.left in) .. controls +(120:0.3) and +(-90:0.3) .. (3.5,1.25)
         (nab2.right in) .. controls +(60:0.3) and +(-90:0.3) .. (4.5,1.25)
         (plus2.left out) .. controls +(-120:0.5) and +(-90:0.8) .. (m2.io)
         (plus2.right out) .. controls +(-60:0.3) and +(90:0.3) .. (4.5,-1.25);

   \node (eq2) at (5,0) {\(=\)};
   \node [below=0.1em] at (eq2) {(7)\({}^{\dagger}\)};
% 3
   \node [multiply] (m3) at (5.85,0.1) {\(\scriptstyle{-1}\)};
   \node [coordinate] (m3aux) at (5.85,-0.85) {};
   \node [codelta] (addL) at (6.8,-0.35) {};
   \node (cross) [above right of=addL, shift={(-0.1,-0.0435)}] {};
   \node [codelta] (addR) [below right of=cross, shift={(-0.1,0.0435)}] {};
   \node [coplus] (dupeL) [above left of=cross, shift={(0.1,-0.0435)}] {};
   \node [coplus] (dupeR) [above right of=cross, shift={(-0.1,-0.0435)}] {};
   \node [coordinate] (f) [above of=dupeL] {};
   \node [coordinate] (g) [above of=dupeR] {};
   \node [coordinate] (sum1) [below of=addL, shift={(0,0.2)}] {};
   \node [coordinate] (sum2) [below of=addR, shift={(0,-0.2)}] {};
   \node [coordinate] (inL) [left of=sum1, shift={(0.2,0)}] {};
   \node (eq3) at (8.5,0) {\(=\)};
   \node [below=0.1em] at (eq3) {\(\Delta^{\dagger}\)};

   \path
   (addL) edge (sum1)
   (addL.right in) edge (dupeR.left out)
   (addL.left in) edge [bend left=30] (dupeL.left out)
   (addR) edge (sum2)
   (addR.left in) edge (cross)
   (addR.right in) edge [bend right=30] (dupeR.right out)
   (dupeL) edge (f)
   (dupeL.right out) edge (cross)
   (dupeR) edge (g);

   \draw (sum1) .. controls +(-90:0.4) and +(-90:0.4) .. (m3aux) -- (m3) -- +(0,1.15);
% 4
   \node [multiply] (m4) at (9.4,0.7) {\(\scriptstyle{-1}\)};
   \node [delta] (delt) at (9.4,-0.2) {};
   \node [codelta] (nab4) at (11.65,-0.35) {};
   \node [coplus] (coadd4L) at (10.9,0.513) {};
   \node (cross4) at (11.275,0.0815) {};
   \node [coplus] (coadd4R) at (11.65,0.513) {};

   \path (nab4.right in) edge [bend right=30] (coadd4R.right out);

   \draw (m4) -- +(0,0.55) (coadd4L) -- +(0,0.737) (coadd4R) -- +(0,0.737) (nab4) -- +(0,-0.9) (delt.io) -- (m4.io)
         (delt.right out) .. controls +(-60:0.3) and +(-120:0.6) .. (coadd4L.left out)
         (delt.left out) .. controls +(-120:1) and +(-120:1.7) .. (coadd4R.left out)
         (coadd4L.right out) -- (cross4) -- (nab4.left in);

   \node (spacer) at (14,0) {\({}\)};
   \end{tikzpicture}
\vskip 1.5em
\noindent
% 5
   \begin{tikzpicture}[thick, node distance=0.7cm]
   \node (spacer) at (-1,0) {\({}\)};
   \node (eq4) at (0.5,0) {\(=\)};
   \node [below=0.2em] at (eq4) {(17)};

   \node [delta] (delt5) at (2,0.95) {};
   \node [multiply] (m5L) at (1.5,-0.1) {\(\scriptstyle{-1}\)};
   \node [multiply] (m5R) at (2.5,-0.1) {\(\scriptstyle{-1}\)};
   \node [coplus] (coadd5L) at (4.15,0.2) {};
   \node [coplus] (coadd5R) at (4.9,0.2) {};
   \node (cross5) at (4.525,-0.2315) {};
   \node [codelta] (nab5) at (4.9,-0.663) {};
   \node (eq5) at (5.85,0) {\(=\)};
   \node [below=0.2em] at (eq5) {(D3)};
   \node [below=1.3em] at (eq5) {(D3)};

   \path (nab5.right in) edge [bend right=30] (coadd5R.right out);

   \draw (delt5) -- +(0,0.5) (coadd5L) -- +(0,1.25) (coadd5R) -- +(0,1.25) (nab5) -- +(0,-0.787)
         (delt5.right out) .. controls +(-60:0.3) and +(90:0.3) .. (m5R.90)
         (delt5.left out) .. controls +(-120:0.3) and +(90:0.3) .. (m5L.90)
         (coadd5L.left out) .. controls +(-120:0.5) and +(-90:0.8) .. (m5R.io)
         (coadd5R.left out) .. controls +(-120:1.5) and +(-90:1.3) .. (m5L.io)
         (coadd5L.right out) -- (cross5) -- (nab5.left in);
% 6
   \node [delta] (delt6) at (6.7,0.95) {};
   \node [plus] (add6L) at (7.75,-0.3) {};
   \node [codelta] (nab6) at (8.1,-0.95) {};
   \node [plus] (add6R) at (8.45,-0.3) {};
   \node (eq6) at (9.55,0) {\(=\)};
   \node [below=0.2em] at (eq6) {(6)};

   \draw (delt6) -- +(0,0.5) (nab6) -- +(0,-0.5)
         (add6R.left in) .. controls +(120:1) and +(-120:1) .. (delt6.left out)
         (add6L.left in) .. controls +(120:0.3) and +(-60:0.3) .. (delt6.right out)
         (add6L.right in) .. controls +(60:0.4) and +(-90:1) .. (8.45,1.45)
         (add6R.right in) .. controls +(60:0.4) and +(-90:1) .. (9.15,1.45)
         (nab6.right in) .. controls +(60:0.2) and +(270:0.1) .. (add6R.io)
         (nab6.left in) .. controls +(120:0.2) and +(270:0.1) .. (add6L.io);

   \node [hole] at (7.265,0.31) {};
   \node [hole] at (8.08,0.05) {};
   \draw (add6L.left in) .. controls +(120:0.3) and +(-60:0.3) .. (delt6.right out)
         (add6L.right in) .. controls +(60:0.4) and +(-90:1) .. (8.45,1.45);

% 7
   \node [plus] (addl) at (10.45,-0.1) {};
   \node (cross) at (10.845,0.395) {};
   \node [delta] (delta) at (10.45,0.89) {};
   \node [plus] (addr) [below right of=cross, shift={(-0.1,0)}] {};
   \node [codelta] (nablunzip) [below left of=addr, shift={(0.1,-0.3)}] {};
   \node (outu) [below of=nablunzip] {};

   \path
   (delta.left out) edge [bend right=30] (addl.left in);

   \draw (delta) -- +(0,0.56)
         (delta.right out) -- (cross) -- (addr.left in);
   \draw (addl.right in) .. controls +(60:0.5) and +(-90:0.5) .. (11.15,1.45)
         (addr.right in) .. controls +(60:0.5) and +(-90:0.5) .. (11.94,1.45)
         (addl.io) .. controls +(-90:0.2) and +(120:0.2) .. (nablunzip.left in)
         (addr.io) .. controls +(-90:0.2) and +(60:0.2) .. (nablunzip.right in);
   \draw (nablunzip) -- (outu);
   \end{tikzpicture}


==> diagrams/D7.tex <==
   \begin{tikzpicture}[thick]
   \node [bang] (bang1) at (-0.3,0.5) {};
   \node [plus] (plus1) at (0,0) {};
   \node (eq1) at (1,0) {\(=\)};
   \node at (1,-1em) {(3)};
   \node [plus] (plus2) at (2,0) {};
   \node [bang] (bang2) at (2.3,0.5) {};
   \node (eq2) at (3,0) {\(=\)};
   \node at (3,-1em) {(D3)};
   \node [multiply] (m3) at (4,0.4) {\(\scriptstyle{-1}\)};
   \node [coplus] (plus3) at (5,0) {};
   \node [bang] (bang3) at (5,0.5) {};
   \node (eq3) at (6,0) {\(=\)};
   \node at (6,-1em) {(9)\({}^{\dagger}\)};
   \node [multiply] (m4) at (7,0.4) {\(\scriptstyle{-1}\)};
   \node [bang] (bang4a) at (7.5,-0.5) {};
   \node [bang] (bang4b) at (8,-0.5) {};
   \node (eq4) at (8.5,0) {\(=\)};
   \node at (8.5,-1em) {\(!^{\dagger}\)};
   \node [multiply] (m5) at (9.5,0.4) {\(\scriptstyle{-1}\)};
   \node [bang] (bang5a) at (9.5,-0.5) {};
   \node [bang] (bang5b) at (9.8,-0.4) {};
   \node (eq5) at (10.5,0) {\(=\)};
   \node at (10.5,-1em) {(18)};
   \node [bang] (bang6a) at (11.3,0.3) {};
   \node [bang] (bang6b) at (11.3,-0.3) {};

   \draw (bang1) .. controls +(-90:0.15) and +(120:0.15) .. (plus1.left in)
         (bang2) .. controls +(-90:0.15) and +(60:0.15) .. (plus2.right in)
         (bang3) -- (plus3.io)
         (bang4a) .. controls +(-90:0.5) and +(-90:0.5) .. (7,-0.5) -- (m4.io)
         (bang4b) -- +(-90:0.5)
         (bang5a) -- (m5.io)
         (bang5b) -- +(-90:0.6)
         (bang6a) -- +(90:0.7)
         (bang6b) -- +(-90:0.7)
         (m3.90) -- (4,1)
         (m4.90) -- (7,1)
         (m5.90) -- (9.5,1)
         (plus1.io) -- (0,-1)
         (plus2.io) -- (2,-1)
         (plus1.right in) .. controls +(60:0.3) and +(-90:0.3) .. (0.5,1)
         (plus2.left in) .. controls +(120:0.3) and +(-90:0.3) .. (1.5,1)
         (plus3.left out) .. controls +(-120:0.5) and +(-90:0.8) .. (m3.io)
         (plus3.right out) .. controls +(-60:0.3) and +(90:0.3) .. (5.5,-1)
;
   \end{tikzpicture}


==> diagrams/D8.tex <==
   \begin{tikzpicture}[thick]
   \node [coplus] (cosum) at (0,0.9) {};
   \node [multiply] (times) at (0.38,0.05) {\(c\)};
   \node [plus] (sum) at (0,-0.9) {};

   \draw
   (cosum.io) -- +(0,0.3) (sum.io) -- +(0,-0.3)
   (cosum.left out) .. controls +(240:0.5) and +(120:0.5) .. (sum.left in)
   (cosum.right out) .. controls +(300:0.15) and +(90:0.15) .. (times.90)
   (times.io) .. controls +(270:0.15) and +(60:0.15) .. (sum.right in);

   \node (eq) at (1.2,0) {\(=\)};
   \node [below=0.2em] at (eq) {(1)};
% 2
   \node [coplus] (cosum2) at (2.2,0.4) {};
   \node [multiply] (times2) at (2.58,-0.45) {\(c\)};
   \node [plus] (sum2) at (2.2,-1.4) {};
   \node [plus] (top2) at (2.2,1) {};
   \node [zero] (z2) at (2.58,1.65) {};

   \draw
   (cosum2.io) -- (top2.io) (sum2.io) -- +(0,-0.3)
   (cosum2.left out) .. controls +(240:0.5) and +(120:0.5) .. (sum2.left in)
   (cosum2.right out) .. controls +(300:0.15) and +(90:0.15) .. (times2.90)
   (times2.io) .. controls +(270:0.15) and +(60:0.15) .. (sum2.right in)
   (top2.right in) .. controls +(60:0.1) and +(270:0.2) .. (z2)
   (top2.left in) .. controls +(120:0.2) and +(270:0.4) .. +(-0.28,0.9);

   \node (eq2) at (3.4,0) {\(=\)};
   \node [below=0.2em] at (eq2) {(21)};
   \node [below=1.4em] at (eq2) {(2)};
% 3
   \node [coplus] (cosum3) at (5,1.2) {};
   \node [multiply] (times3) at (5.38,0.35) {\(c\)};
   \node [plus] (sum3) at (5,-0.6) {};
   \node [plus] (bot3) at (4.6,-1.4) {};
   \node [zero] (z3) at (5,1.7) {};

   \draw
   (cosum3.io) -- (z3) (bot3.io) -- +(0,-0.3)
   (cosum3.left out) .. controls +(240:0.5) and +(120:0.5) .. (sum3.left in)
   (cosum3.right out) .. controls +(300:0.15) and +(90:0.15) .. (times3.90)
   (times3.io) .. controls +(270:0.15) and +(60:0.15) .. (sum3.right in)
   (sum3.io) .. controls +(270:0.1) and +(60:0.2) .. (bot3.right in)
   (bot3.left in) .. controls +(120:1) and +(270:1) .. +(-0.4,3.3);

   \node (eq3) at (6.2,0) {\(=\)};
   \node [below=0.1em] at (eq3) {(29)\({}^{\dagger}\)};
   \node [below=1.3em] at (eq3) {(30)};
% 4
   \node [delta] (delta4) at (7.8,1.2) {};
   \node [multiply] (times4) at (8.2,0.35) {\(c\)};
   \node [multiply] (neg4) at (7.4,0.35) {\(\hspace{-1pt}\scriptstyle{-1}\hspace{-1pt}\)};
   \node [plus] (sum4) at (7.8,-0.6) {};
   \node [plus] (bot4) at (7.4,-1.4) {};
   \node [bang] (b4) at (7.8,1.7) {};

   \draw
   (delta4.io) -- (b4) (bot4.io) -- +(0,-0.3)
   (delta4.left out) .. controls +(240:0.15) and +(90:0.15) .. (neg4.90)
   (neg4.io) .. controls +(270:0.15) and +(120:0.15) .. (sum4.left in)
   (delta4.right out) .. controls +(300:0.15) and +(90:0.15) .. (times4.90)
   (times4.io) .. controls +(270:0.15) and +(60:0.15) .. (sum4.right in)
   (sum4.io) .. controls +(270:0.1) and +(60:0.2) .. (bot4.right in)
   (bot4.left in) .. controls +(120:1) and +(270:1) .. +(-0.4,3.3);

   \node (eq4) at (9,0) {\(=\)};
   \node [below=0.2em] at (eq4) {(12)};
% 5
   \node [multiply] (times5) at (10.8,0.35) {\(\hspace{-2.5pt}c-1\hspace{-2.5pt}\)};
   \node [plus] (sum5) at (10.2,-1.4) {};
   \node [bang] (b5) at (10.8,1.2) {};

   \draw
   (sum5.io) -- +(0,-0.3) (times5) -- (b5)
   (times5.io) .. controls +(270:0.2) and +(60:0.2) .. (sum5.right in)
   (sum5.left in) .. controls +(120:1) and +(270:1) .. +(-0.4,3.3);

   \node (eq5) at (12,0) {\(=\)};
   \node [below=0.1em] at (eq5) {(31)\({}^{\dagger}\)};
   \node [below=1.2em] at (eq5) {(18)\({}^{\dagger}\)};
% 6
   \node [plus] (sum6) at (13,-0.3) {};
   \node [bang] (b6) at (13.4,0.5) {};

   \draw
   (sum6.io) -- +(0,-0.7)
   (sum6.right in) .. controls +(60:0.2) and +(270:0.2) .. (b6)
   (sum6.left in) .. controls +(120:0.5) and +(270:0.5) .. +(-0.3,1.4);

   \node (eq6) at (14,0) {\(=\)};
   \node [below=0.2em] at (eq6) {(D7)};
% 7
   \node [bang] (bang) at (14.8,0.4) {};
   \node [bang] (cobang) at (14.8,-0.4) {};

   \draw (bang) -- +(0,1.02) (cobang) -- +(0,-1.02);
   \end{tikzpicture}


==> diagrams/anotherdiagraminpropcommutes.tex <==
\begin{tikzpicture}
   \node (FE) at (0,0) {\(\F E\)};
   \node (FS) [right of=FE, shift={(0.5,0)}] {\(\F\Sigma\)};
   \node (FE') [below of=FE] {\(\F E'\)};
   \node (P) [right of=FS, shift={(0.5,0)}] {\(\P\)};
   \node (P'') [above of=P] {\(\P''\)};
%   \node (Q) [below of=P] {\(\propQ\)};

   \draw [transform canvas={yshift=0.3ex},->] (FE) to node [above left] {\(\scriptscriptstyle \lambda\)} (FS);
   \draw [transform canvas={yshift=-0.3ex},->] (FE) to node [below left] {\(\scriptscriptstyle \rho\)} (FS);
   \draw [transform canvas={shift={(-50:0.3ex)}},->] (FE') to node [left] {\(\scriptscriptstyle \lambda''\)} (FS);
   \draw [transform canvas={shift={(-50:1.1ex)}},->] (FE') to node [right] {\(\scriptscriptstyle \rho''\)} (FS);
   \draw [right hook->] (FE') to node [left] {\(\scriptscriptstyle \F j\)} (FE);
%   \draw [transform canvas={xshift=0.3ex},->] (P) to node [right] {\(\scriptscriptstyle b\)} (Q);
%   \draw [transform canvas={xshift=-0.3ex},->] (P) to node [left] {\(\scriptscriptstyle a\)} (Q);
   \draw [->] (FS) to node [below] {\(\scriptscriptstyle f\)} (P);
   \draw [->] (FS) to node [above] {\(\scriptscriptstyle f''\)} (P'');
   \draw [->] (P'') to node [right] {\(\scriptscriptstyle \psi'\)} (P);

\end{tikzpicture}


==> diagrams/badeqns.tex <==
\begin{tikzpicture}[thick]
   \node [coordinate] (top1) at (0,0) {};
   \node [coordinate] (top2) at (2,0) {};
   \node [coordinate] (top3) at (4,0) {};
   \node [coordinate] (top4) at (6,0) {};
   \node [bang] (bang1) at (0,-1.5) {};
   \node [bang] (bang2) at (2,-3.5) {};
   \node [bang] (bang3) at (4,-2.5) {};
   \node [bang] (bang4a) at (6,-1) {};
   \node [bang] (bang4b) at (6,-4) {};
   \node at (1,-3) {\(=\)};
   \node at (3,-3) {\(=\)};
   \node at (5,-3) {\(=\)};
   \node [zero] (z1) at (0,-2.5) {};
   \node [zero] (z2) at (2,-4.5) {};
   \node [zero] (z3) at (4,-3.5) {};
   \node [zero] (z4a) at (6,-2) {};
   \node [zero] (z4b) at (6,-5) {};
   \node [integral] (int1) at (0,-4.3) {\(\int\)};
   \node [integral] (int2) at (2,-1.7) {\(\int\)};
   \node [integral] (int4) at (6,-3) {\(\int\)};
   \node [coordinate] (bot1) at (0,-6) {};
   \node [coordinate] (bot2) at (2,-6) {};
   \node [coordinate] (bot3) at (4,-6) {};
   \node [coordinate] (bot4) at (6,-6) {};

   \draw (top1) -- (bang1) (z1) -- (int1) -- (bot1)
         (top2) -- (int2) -- (bang2) (z2) -- (bot2)
         (top3) -- (bang3) (z3) -- (bot3)
         (top4) -- (bang4a) (z4a) -- (int4) -- (bang4b) (z4b) -- (bot4);
\end{tikzpicture}


==> diagrams/boxinequality.tex <==
 \begin{tikzpicture}[baseline=0.5cm,->]
  \node (A) at (0,0) {\(k\)};
  \node (C) at (1.4,0) {\(k\)};
  \node (B) at (0,1.4) {\(k\)};
  \node (D) at (1.4,1.4) {\(k\)};

  \path
   (A) edge node[below] {\([1]\)} (C)
       edge node[left] {\([0]\)} (B)
   (B) edge node[above] {\([\frac{1}{s-1}]\)} (D)
   (D) edge node[right] {\([1]\)} (C);

   \node (neq) at (2.65,0.7) {\(\neq\)};

  \node (A) at (3.9,0) {\(k\)};
  \node (C) at (5.3,0) {\(k\)};
  \node (B) at (3.9,1.4) {\(k\)};
  \node (D) at (5.3,1.4) {\(k\)};

  \path
   (A) edge node[below] {\([1]\)} (C)
       edge node[left] {\([1]\)} (B)
   (B) edge node[above] {\([\frac{1}{s-1}]\)} (D)
   (D) edge node[right] {\([0]\)} (C);
 \end{tikzpicture}


==> diagrams/compstringbox.tex <==
  \begin{tikzpicture}[thick]
   \node [delta] (split) at (0,0) {};
   \node [coordinate] (above) [above of=split] {};
   \node [multiply] (d) at (0.5,-2) {\(d\)};
   \node [multiply] (a) at (-0.5,-2) {\(a\)};
   \node [multiply] (c) [below of=a] {\(c\)};
   \node [multiply] (b) [above of=a] {\(b\)};
   \node [plus] (join) at (0,-4) {};
   \node [delta] (below) [below of=join] {};

   \draw (above) -- (split.io)
         (split.left out) .. controls +(240:0.25) and +(90:0.25) .. (b.90)
         (c.io) .. controls +(270:0.25) and +(120:0.25) .. (join.left in)
         (join.io) -- (below)
         (split.right out) .. controls +(300:0.5) and +(90:1) .. (d.90)
         (b.io) -- (a.90) (a.io) -- (c.90)
         (d.io) .. controls +(270:1) and +(60:0.5) .. (join.right in);

   \node [multiply] (d) at (0.5,-7) {\(d'\)};
   \node [multiply] (a) at (-0.4,-7) {\(a'\)};
   \node [multiply] (c) [below of=a] {\(c'\)};
   \node [multiply] (b) [above of=a] {\(b'\)};
   \node [plus] (join) at (0,-9) {};

   \draw (below.left out) .. controls +(240:0.25) and +(90:0.25) .. (b.90)
         (c.io) .. controls +(270:0.25) and +(120:0.25) .. (join.left in)
         (below.right out) .. controls +(300:0.5) and +(90:1) .. (d.90)
         (b.io) -- (a.90) (a.io) -- (c.90)
         (d.io) .. controls +(270:1) and +(60:0.5) .. (join.right in);
   \node [coordinate] (below) [below of=join] {};
   \draw (join.io) -- (below);
  \end{tikzpicture}
  \raisebox{5cm}{=} 
\hspace{1em}
  \begin{tikzpicture}[thick]
   \node [delta] (split) at (0,0) {};
   \node [coordinate] (above) [above of=split] {};
   \node [multiply] (d) at (0.5,-2) {\(d\)};
   \node [multiply] (a) at (-0.5,-2) {\(a\)};
   \node [multiply] (c) [below of=a] {\(c\)};
   \node [multiply] (b) [above of=a] {\(b\)};
   \node [delta] (join) at (-0.5,-4) {};
   \node [delta] (below) [right of=join] {};

   \draw (above) -- (split.io)
         (split.left out) .. controls +(240:0.25) and +(90:0.25) .. (b.90)
         (d.io) -- (below.io)
         (split.right out) .. controls +(300:0.5) and +(90:1) .. (d.90)
         (b.io) -- (a.90) (a.io) -- (c.90) (c.io) -- (join.io);

   \node [plus] (split) [below of=join] {};
   \node [plus] (above) at (0.4,-5) {};

   \draw (join.left out) .. controls +(240:0.3) and +(120:0.3) .. (split.left in)
         (below.right out) .. controls +(300:0.3) and +(60:0.3) .. (above.right in)
         (join.right out) .. controls +(300:0.3) and +(120:0.3) .. (above.left in);
   \node [hole] (hole) at (-0.05,-4.55) {};
   \draw (below.left out) .. controls +(240:0.3) and +(60:0.3) .. (split.right in);

   \node [multiply] (d) at (0.4,-7) {\(d'\)};
   \node [multiply] (a) at (-0.5,-7) {\(a'\)};
   \node [multiply] (c) [below of=a] {\(c'\)};
   \node [multiply] (b) [above of=a] {\(b'\)};
   \node [plus] (join) at (0,-9) {};
   \node [coordinate] (below) [below of=join] {};

   \draw (split.io) -- (b.90)
         (c.io) .. controls +(270:0.2) and +(120:0.2) .. (join.left in)
         (join.io) -- (below)
         (above.io) .. controls +(270:0.25) and +(90:0.25) .. (d.90)
         (b.io) -- (a.90) (a.io) -- (c.90)
         (d.io) .. controls +(270:1) and +(60:0.5) .. (join.right in);
  \end{tikzpicture}
\hspace{1em}
  \raisebox{5cm}{=}
\hspace{1em}
\scalebox{0.71}{
  \begin{tikzpicture}[thick]
   \node [delta] (split1) at (0,0) {};
   \node [delta] (split2) at (0.5,-1) {};
   \node [multiply] (d1) at (0,-2) {\(d\)};
   \node [multiply] (bp1) [below of=d1] {\(b'\)};
   \node [multiply] (b1) at (-1,-2.5) {\(b\)};
   \node [multiply] (a) at (-1,-4) {\(a\)};
   \node [delta] (split3) [below of=a] {};
   \node [multiply] (c1) at (-1.5,-6) {\(c\)};
   \node [multiply] (bp2) [below of=c1] {\(b'\)};
   \node [plus] (join1) at (-1,-8.25) {};
   \node [multiply] (ap) [below of=join1] {\(a'\)};
   \node [multiply] (cp) at (-1,-11) {\(c'\)};
   \node [multiply] (c2) at (0,-10.5) {\(c\)};
   \node [multiply] (dp2) [below of=c2] {\(d'\)};
   \node [multiply] (d2) at (1,-5.5) {\(d\)};
   \node [multiply] (dp1) [below of=d2] {\(d'\)};
   \node [plus] (join2) at (0.5,-13) {};
   \node [plus] (join3) at (0,-14) {};

   \draw (d1.io) -- (bp1.90) (d2.io) -- (dp1.90) (b1.io) -- (a.90)
         (c1.io) -- (bp2.90) (c2.io) -- (dp2.90) (ap.io) -- (cp.90)
         (a.io) -- (split3.io) (join1.io) -- (ap.90)
         (split1.io) -- +(0,0.5) (join3.io) -- +(0,-0.5)
         (join1.left in) .. controls +(120:0.3) and +(270:0.3) .. (bp2.io)
         (join2.left in) .. controls +(120:0.5) and +(270:0.5) .. (dp2.io)
         (join3.left in) .. controls +(120:1) and +(270:1) .. (cp.io)
         (join1.right in) .. controls +(60:1) and +(270:3) .. (bp1.io)
         (join2.right in) .. controls +(60:1) and +(270:1) .. (dp1.io)
         (join3.right in) .. controls +(60:0.3) and +(270:0.3) .. (join2.io);

   \node [hole] at (-0.25,-6.735) {};

   \draw (split1.left out) .. controls +(240:1) and +(90:1) .. (b1.90)
         (split2.left out) .. controls +(240:0.3) and +(90:0.3) .. (d1.90)
         (split3.left out) .. controls +(240:0.3) and +(90:0.3) .. (c1.90)
         (split1.right out) .. controls +(300:0.3) and +(90:0.3) .. (split2.io)
         (split2.right out) .. controls +(300:1) and +(90:3) .. (d2.90)
         (split3.right out) .. controls +(300:1) and +(90:3) .. (c2.90);
  \end{tikzpicture}
}
  \raisebox{5cm}{=}
\hspace{1em}
\scalebox{0.71}{
  \begin{tikzpicture}[thick]
   \node [delta] (split1) at (0,0) {};
   \node [delta] (split2) at (-0.5,-1) {};
   \node [multiply] (d1) at (0,-2) {\(d\)};
   \node [multiply] (bp1) [below of=d1] {\(b'\)};
   \node [multiply] (b1) at (-1,-2.5) {\(b\)};
   \node [multiply] (a) at (-1,-4) {\(a\)};
   \node [delta] (split3) [below of=a] {};
   \node [multiply] (c1) at (-1.5,-6) {\(c\)};
   \node [multiply] (bp2) [below of=c1] {\(b'\)};
   \node [plus] (join1) at (-1,-8.25) {};
   \node [multiply] (ap) [below of=join1] {\(a'\)};
   \node [multiply] (cp) at (-1,-11) {\(c'\)};
   \node [multiply] (c2) at (0,-10.5) {\(c\)};
   \node [multiply] (dp2) [below of=c2] {\(d'\)};
   \node [multiply] (d2) at (1,-5.5) {\(d\)};
   \node [multiply] (dp1) [below of=d2] {\(d'\)};
   \node [plus] (join2) at (-0.5,-13) {};
   \node [plus] (join3) at (0,-14) {};

   \draw (d1.io) -- (bp1.90) (d2.io) -- (dp1.90) (b1.io) -- (a.90)
         (c1.io) -- (bp2.90) (c2.io) -- (dp2.90) (ap.io) -- (cp.90)
         (a.io) -- (split3.io) (join1.io) -- (ap.90)
         (split1.io) -- +(0,0.5) (join3.io) -- +(0,-0.5)
         (join1.left in) .. controls +(120:0.3) and +(270:0.3) .. (bp2.io)
         (join2.left in) .. controls +(120:0.7) and +(270:0.7) .. (cp.io)
         (join3.left in) .. controls +(120:0.3) and +(270:0.3) .. (join2.io)
         (join1.right in) .. controls +(60:1) and +(270:3) .. (bp1.io)
         (join2.right in) .. controls +(60:0.5) and +(270:0.5) .. (dp2.io)
         (join3.right in) .. controls +(60:1.5) and +(270:3) .. (dp1.io);

   \node [hole] at (-0.25,-6.735) {};

   \draw (split2.left out) .. controls +(240:0.5) and +(90:0.5) .. (b1.90)
         (split2.right out) .. controls +(300:0.3) and +(90:0.3) .. (d1.90)
         (split3.left out) .. controls +(240:0.3) and +(90:0.3) .. (c1.90)
         (split1.left out) .. controls +(240:0.3) and +(90:0.3) .. (split2.io)
         (split1.right out) .. controls +(300:1.5) and +(90:3) .. (d2.90)
         (split3.right out) .. controls +(300:1) and +(90:3) .. (c2.90);

   \draw [red,dashed,semithick] (1.75,-5) rectangle (0.2,-7.2)  % d
                                (0.5,-1.5) rectangle (-1.5,-3.5)  % b
                                (0.1,-3.6) rectangle (-2.1,-9.9)  % a
                                (0.5,-10) rectangle (-1.5,-12.3); % c

   \node [red] at (2,-6.1) {\(d''\)};
   \node [red] at (-1.8,-2.5) {\(b''\)};
   \node [red] at (-2.4,-6.75) {\(a''\)};
   \node [red] at (-1.8,-11.15) {\(c''\)};
  \end{tikzpicture}
}


==> diagrams/contflow.tex <==
\begin{tikzpicture}
   \node (SF) {\(\sigflow_{k,s}\)};
   \node (P) [above of=SF, shift={(0,1)}] {\(\goodflow_k\vphantom{\vectks}\)};
   \node (FR) [right of=SF, shift={(2,0)}] {\(\relks\)};
   \node (ST) [above of=FR, shift={(0,1)}] {\(\st_k\vphantom{\vectks}\)};

   \draw [->] (P) to node [above] {\(\dbox\)} (ST);
   \draw [right hook->] (P) to node [left] {\(j\)} (SF);
   \draw [->] (ST) to node [right] {\(i \of \eval\)} (FR);
   \draw [->] (SF) to node [below] {\(\bbox\)} (FR);
\end{tikzpicture}


==> diagrams/controllability.tex <==
\begin{tikzpicture}[thick]
   \node [multiply] (B1) {\(B\)};
   \node [multiply, right of=B1] (B2) {\(B\)};
   \node [multiply, right of=B2] (B3) {\(B\)};
   \node [multiply, below of=B2] (A21) {\(A\)};
   \node [multiply, below of=B3] (A31) {\(A\)};
   \node [multiply, below of=A31] (A32) {\(A\)};
   \node [right of=A31] (dots) {\(\dots\)};
   \node [multiply, right of=dots] (An1) {\(A\)};
   \node [multiply, above of=An1] (Bn) {\(B\)};
   \node [multiply, below of=An1, shift={(0,-1)}] (An) {\(A\)};

   \node [plus, below of=A21, shift={(-0.5,-0.5)}] (12sum) {};
   \node [plus, below of=A32, shift={(-0.5,-1)}] (123sum) {};
   \node [plus, below of=A32, shift={(1,-2.5)}] (12nsum) {};

   \draw (B1.90) -- +(90:0.5);
   \draw (B2.90) -- +(90:0.5);
   \draw (B3.90) -- +(90:0.5);
   \draw (Bn.90) -- +(90:0.5);
   \draw (12nsum.io) -- +(270:0.5);
   \draw (B2) -- (A21);
   \draw (B3) -- (A31) -- (A32);
   \draw (Bn) -- (An1);
   \draw[dotted] (An1) -- (An)
         (123sum.io) .. controls +(270:0.5) and +(120:0.5) .. (12nsum.left in);
   \draw (A21.270) .. controls +(270:0.5) and +(60:0.5) .. (12sum.right in)
         (A32.270) .. controls +(270:0.5) and +(60:0.5) .. (123sum.right in)
         (An.270) .. controls +(270:0.5) and +(60:1) .. (12nsum.right in)
         (B1.270) .. controls +(270:1) and +(120:0.5) .. (12sum.left in)
         (12sum.io) .. controls +(270:0.5) and +(120:0.5) .. (123sum.left in);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(4.7,-0.6) -- (4.7,-3.4)node [midway,xshift=3em] {\(n-1\)};

\end{tikzpicture}


==> diagrams/controllable.tex <==
\begin{tikzpicture}[thick]
   \node [multiply] (B1) {\(B\)};
   \node [multiply, right of=B1] (B2) {\(B\)};
   \node [multiply, right of=B2] (B3) {\(B\)};
   \node [multiply, below of=B2] (A21) {\(A\)};
   \node [multiply, below of=B3] (A31) {\(A\)};
   \node [multiply, below of=A31] (A32) {\(A\)};
   \node [right of=A31] (dots) {\(\dots\)};
   \node [multiply, right of=dots] (An1) {\(A\)};
   \node [multiply, above of=An1] (Bn) {\(B\)};
   \node [multiply, below of=An1, shift={(0,-1)}] (An) {\(A\)};

   \node [plus, below of=A21, shift={(-0.5,-0.5)}] (12sum) {};
   \node [plus, below of=A32, shift={(-0.5,-1)}] (123sum) {};
   \node [plus, below of=A32, shift={(1,-2.5)}] (12nsum) {};

   \node [upmultiply, above of=B1] (B1a) {\(B\)};
   \node [upmultiply, right of=B1a] (B2a) {\(B\)};
   \node [upmultiply, right of=B2a] (B3a) {\(B\)};
   \node [upmultiply, above of=B2a] (A21a) {\(A\)};
   \node [upmultiply, above of=B3a] (A31a) {\(A\)};
   \node [upmultiply, above of=A31a] (A32a) {\(A\)};
   \node [right of=A31a] (dots) {\(\dots\)};
   \node [upmultiply, right of=dots] (An1a) {\(A\)};
   \node [upmultiply, below of=An1a] (Bna) {\(B\)};
   \node [upmultiply, above of=An1a, shift={(0,1)}] (Ana) {\(A\)};

   \node [coplus, above of=A21a, shift={(-0.5,0.5)}] (12suma) {};
   \node [coplus, above of=A32a, shift={(-0.5,1)}] (123suma) {};
   \node [coplus, above of=A32a, shift={(1,2.5)}] (12nsuma) {};

   \draw (B1) -- (B1a);
   \draw (B2) -- (B2a);
   \draw (B3) -- (B3a);
   \draw (Bn) -- (Bna);
   \draw (12nsum.io) -- +(270:0.5);
   \draw (B2) -- (A21);
   \draw (B3) -- (A31) -- (A32);
   \draw (Bn) -- (An1);
   \draw[dotted] (An1) -- (An)
         (123sum.io) .. controls +(270:0.5) and +(120:0.5) .. (12nsum.left in);
   \draw (A21.270) .. controls +(270:0.5) and +(60:0.5) .. (12sum.right in)
         (A32.270) .. controls +(270:0.5) and +(60:0.5) .. (123sum.right in)
         (An.270) .. controls +(270:0.5) and +(60:1) .. (12nsum.right in)
         (B1.270) .. controls +(270:1) and +(120:0.5) .. (12sum.left in)
         (12sum.io) .. controls +(270:0.5) and +(120:0.5) .. (123sum.left in);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(4.7,-0.6) -- (4.7,-3.4)node [midway,xshift=3em] {\(n-1\)};

   \draw (12nsuma.io) -- +(90:0.5);
   \draw (B2a) -- (A21a);
   \draw (B3a) -- (A31a) -- (A32a);
   \draw (Bna) -- (An1a);
   \draw[dotted] (An1a) -- (Ana)
         (123suma.io) .. controls +(90:0.5) and +(240:0.5) .. (12nsuma.left out);
   \draw (A21a.90) .. controls +(90:0.5) and +(300:0.5) .. (12suma.right out)
         (A32a.90) .. controls +(90:0.5) and +(300:0.5) .. (123suma.right out)
         (Ana.90) .. controls +(90:0.5) and +(300:1) .. (12nsuma.right out)
         (B1a.90) .. controls +(90:1) and +(240:0.5) .. (12suma.left out)
         (12suma.io) .. controls +(90:0.5) and +(240:0.5) .. (123suma.left out);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(4.7,4.4) -- (4.7,1.6)node [midway,xshift=3em] {\(n-1\)};

   \node (eq) [right of=Bn, shift={(1.75,0.5)}] {\(=\)};
   \node[coordinate, right of=eq, shift={(1,0)}] (point) {};

   \draw (point) -- +(0,6.7) (point) -- +(0,-6.7);
\end{tikzpicture}


==> diagrams/deltaseries.tex <==
   \begin{tikzpicture}[thick]
   \node[delta] (delta) at (-0.5,1) {};
   \node[delta] (dupe) at (0,0)     {};
   \node[delta] (dub) at (0.5,-1)   {};

   \draw (0,-2)     .. controls +(90:0.3) and +(-120:0.3) .. (dub.left out)
         (-1,-2)    .. controls +(90:0.6) and +(-120:0.4) .. (dupe.left out)
         (-2,-2)    .. controls +(90:0.9) and +(-120:0.5) .. (delta.left out)
         (1,-2)     .. controls +(90:0.3) and +(-60:0.3)  .. (dub.right out)
         (dub.io)   .. controls +(90:0.2) and +(-60:0.3)  .. (dupe.right out)
         (dupe.io)  .. controls +(90:0.2) and +(-60:0.3)  .. (delta.right out)
         (delta.io) -- +(0,0.5)
;
   \end{tikzpicture}


==> diagrams/frobbim.tex <==
   \begin{tikzpicture}[thick]
   \node [ba] (sum1) at (0.5,0.325) {};
   \node [ab] (cosum1) at (0.5,-0.325) {};
   \node [coordinate] (sum1inleft) at (0,0.975) {};
   \node [coordinate] (sum1inright) at (1,0.975) {};
   \node [coordinate] (cosum1outleft) at (0,-0.975) {};
   \node [coordinate] (cosum1outright) at (1,-0.975) {};
   \node [coordinate] (1in1) at (0,1.22) {};
   \node [coordinate] (1in2) at (1,1.22) {};
   \node [coordinate] (1out1) at (0,-1.22) {};
   \node [coordinate] (1out2) at (1,-1.22) {};

   \draw (sum1inleft) .. controls +(270:0.3) and +(120:0.15) .. (sum1.left in)
   (sum1inright) .. controls +(270:0.3) and +(60:0.15) .. (sum1.right in)
   (cosum1outleft) .. controls +(90:0.3) and +(240:0.15) .. (cosum1.left out)
   (cosum1outright) .. controls +(90:0.3) and +(300:0.15) .. (cosum1.right out)
   (sum1.io) -- (cosum1.io) (1in1) -- (sum1inleft) (1in2) -- (sum1inright)
   (1out1) -- (cosum1outleft) (1out2) -- (cosum1outright)
;

   \node (eq1) at (1.65,0) {\(=\)};
   \node at (1.65,-1em) {(F9)};

   \node [ab] (ab2top) at (2.5,1.5) {};
   \node [ba] (ba2top) at (2.5,0.5) {};
   \node [ba] (ba2bot) at (3,-0.477) {};
   \node [ab] (ab2bot) at (3,-1.127) {};
   \node [coordinate] (2in1) at (2.5,2.022) {};
   \node [coordinate] (2in2) at (3.5,2.022) {};
   \node [coordinate] (ab2outleft) at (2.5,-1.777) {};
   \node [coordinate] (ab2outright) at (3.5,-1.777) {};
   \node [coordinate] (2out1) at (2.5,-2.022) {};
   \node [coordinate] (2out2) at (3.5,-2.022) {};

   \draw (ba2top.right in) .. controls +(60:0.3) and +(-60:0.3) .. (ab2top.right out)
   (ba2top.left in) .. controls +(120:0.3) and +(-120:0.3) .. (ab2top.left out)
   (ab2top.io) -- (2in1) (ba2bot.io) -- (ab2bot.io)
   (ba2top.io) .. controls +(-90:0.3) and +(120:0.15) .. (ba2bot.left in)
   (ba2bot.right in) .. controls +(60:0.5) and +(-90:1.7) .. (2in2)
   (ab2bot.left out) .. controls +(-120:0.15) and +(90:0.3) .. (ab2outleft) -- (2out1)
   (ab2bot.right out) .. controls +(-60:0.15) and +(90:0.3) .. (ab2outright) -- (2out2)
;

   \node (eq2) at (4.15,0) {\(=\)};
   \node at (4.15,-1em) {(F2)};

   \node [ab] (ab3top) at (5.3,1.5) {};
   \node [ab] (ab3bot) at (5.3,-1.127) {};
   \node [ba] (ba3top) at (6,0.77) {};
   \node [ba] (ba3bot) at (5.3,-0.477) {};
   \node [coordinate] (3in1) at (5.3,2.022) {};
   \node [coordinate] (3in2) at (6.5,2.022) {};
   \node [coordinate] (ab3outleft) at (4.8,-1.777) {};
   \node [coordinate] (ab3outright) at (5.8,-1.777) {};
   \node [coordinate] (3out1) at (4.8,-2.022) {};
   \node [coordinate] (3out2) at (5.8,-2.022) {};

   \draw (ab3top.left out) .. controls +(-120:0.7) and +(120:0.7) .. (ba3bot.left in)
   (ba3bot.io) -- (ab3bot.io) (ab3top.io) -- (3in1)
   (ab3top.right out) .. controls +(-60:0.15) and +(120:0.15) .. (ba3top.left in)
   (ba3top.io) .. controls +(-90:0.3) and +(60:0.3) .. (ba3bot.right in)
   (ba3top.right in) .. controls +(60:0.5) and +(-90:0.5) .. (3in2)
   (ab3bot.left out) .. controls +(-120:0.15) and +(90:0.3) .. (ab3outleft) -- (3out1)
   (ab3bot.right out) .. controls +(-60:0.15) and +(90:0.3) .. (ab3outright) -- (3out2)
;

   \node (eq3) at (7,0) {\(=\)};
   \node at (7,-1em) {(F7)};

   \node [ab] (ab4top) at (8.2,1.055) {};
   \node [ba] (ba4top) at (8.9,0.325) {};
   \node [ab] (ab4bot) at (8.9,-0.325) {};
   \node [ba] (ba4bot) at (8.2,-1.055) {};
   \node [coordinate] (4in1) at (8.2,1.7) {};
   \node [coordinate] (4in2) at (9.5,1.7) {};
   \node [coordinate] (4out1) at (8.2,-1.7) {};
   \node [coordinate] (4out2) at (9.5,-1.7) {};

   \draw (ab4top.left out) .. controls +(-120:0.7) and +(120:0.7) .. (ba4bot.left in)
   (ab4top.io) -- (4in1) (ba4bot.io) -- (4out1) (ab4bot.io) -- (ba4top.io)
   (ab4bot.left out) .. controls +(-120:0.15) and +(60:0.15) .. (ba4bot.right in)
   (ba4top.left in) .. controls +(120:0.15) and +(-60:0.15) .. (ab4top.right out)
   (ba4top.right in) .. controls +(60:0.5) and +(-90:0.5) .. (4in2)
   (ab4bot.right out) .. controls +(-60:0.5) and +(90:0.5) .. (4out2)
;
   \end{tikzpicture}


==> diagrams/frobbima.tex <==
   \begin{tikzpicture}[thick]
   \node (eq0) at (-0.3,0) {\(=\)};
   \node at (-0.3,-1em) {(F6)};

   \node [ab] (ab1top) at (0.9,1.177) {};
   \node [ba] (ba1top) at (1.5,0.6) {};
   \node [ab] (ab1bot) at (1.5,-0.05) {};
   \node [ba] (ba1bot) at (0.9,-1.177) {};
   \node [coordinate] (1in1) at (0.9,1.822) {};
   \node [coordinate] (1in2) at (2,1.822) {};
   \node [coordinate] (1out1) at (0.9,-1.822) {};
   \node [coordinate] (1out2) at (2,-1.822) {};
   \node [coordinate] (corner1) at (2,-1.7) {};

   \draw (ab1top.left out) .. controls +(-120:0.7) and +(120:0.7) .. (ba1bot.left in)
   (ab1top.io) -- (1in1) (ba1bot.io) -- (1out1) (ab1bot.io) -- (ba1top.io)
   (ba1top.left in) .. controls +(120:0.15) and +(-60:0.15) .. (ab1top.right out)
   (ba1top.right in) .. controls +(60:0.5) and +(-90:0.5) .. (1in2)
   (ab1bot.left out) .. controls +(-120:0.4) and +(90:0.5) .. (corner1) -- (1out2)
;
   \node [hole] at (1.5,-0.69) {};
   \draw (ab1bot.right out) .. controls +(-60:0.4) and +(60:0.15) .. (ba1bot.right in) 
;

   \node (eq1) at (2.5,0) {\(=\)};
   \node at (2.5,-1em) {(F7)};

   \node [ab] (ab2l) at (3.7,1.177) {};
   \node [ab] (ab2r) at (4.9,1.177) {};
   \node [ba] (ba2top) at (4.3,0.6) {};
   \node [ba] (ba2bot) at (3.7,-1.177) {};
   \node [coordinate] (2in1) at (3.7,1.822) {};
   \node [coordinate] (2in2) at (4.9,1.822) {};
   \node [coordinate] (2out1) at (3.7,-1.822) {};
   \node [coordinate] (2out2) at (4.3,-1.822) {};
   \node (cross2) at (4.3,-0.53) {};

   \draw (ab2l.left out) .. controls +(-120:0.7) and +(120:0.7) .. (ba2bot.left in)
   (ab2r.right out) .. controls +(-60:0.7) and +(60:0.7) .. (ba2bot.right in)
   (ab2l.io) -- (2in1) (ab2r.io) -- (2in2) (ba2bot.io) -- (2out1) (ba2top.io) -- (cross2) -- (2out2)
   (ab2l.right out) .. controls +(-60:0.15) and +(120:0.15) .. (ba2top.left in)
   (ab2r.left out) .. controls +(-120:0.15) and +(60:0.15) .. (ba2top.right in)
;

   \node (eq2) at (5.5,0) {\(=\)};

   \node [ab] (abl) at (6.4,0.65) {};
   \node [ab] (abr) at (7.4,0.65) {};
   \node [ba] (bal) at (6.4,-0.65) {};
   \node [ba] (bar) at (7.4,-0.65) {};
   \node [coordinate] (3in1) at (6.4,1.4) {};
   \node [coordinate] (3in2) at (7.4,1.4) {};
   \node [coordinate] (3out1) at (6.4,-1.4) {};
   \node [coordinate] (3out2) at (7.4,-1.4) {};
   \node (cross3) at (6.9,0) {};

   \draw (abl.io) -- (3in1) (abr.io) -- (3in2) (bal.io) -- (3out1) (bar.io) -- (3out2)
   (abl.left out) .. controls +(-120:0.5) and +(120:0.5) .. (bal.left in)
   (abr.right out) .. controls +(-60:0.5) and +(60:0.5) .. (bar.right in)
   (abr.left out) .. controls +(-120:0.15) and +(60:0.15) .. (bal.right in)
   (abl.right out) -- (cross3) -- (bar.left in)
;
   \node at (0,-1.912) {\({}\)};
   \end{tikzpicture}


==> diagrams/frobnitz.tex <==
   \begin{tikzpicture}[thick]
   \node [plus] (sum1) at (1,0.325) {};
   \node [coplus] (cosum1) at (1,-0.325) {};
   \node [coordinate] (sum1inleft) at (0.5,0.975) {};
   \node [coordinate] (sum1inright) at (1.5,0.975) {};
   \node [coordinate] (cosum1outleft) at (0.5,-0.975) {};
   \node [coordinate] (cosum1outright) at (1.5,-0.975) {};
   \node [coordinate] (1in1) at (0.5,1.22) {};
   \node [coordinate] (1in2) at (1.5,1.22) {};
   \node [coordinate] (1out1) at (0.5,-1.22) {};
   \node [coordinate] (1out2) at (1.5,-1.22) {};

   \draw (sum1inleft) .. controls +(270:0.3) and +(120:0.15) .. (sum1.left in)
   (sum1inright) .. controls +(270:0.3) and +(60:0.15) .. (sum1.right in)
   (cosum1outleft) .. controls +(90:0.3) and +(240:0.15) .. (cosum1.left out)
   (cosum1outright) .. controls +(90:0.3) and +(300:0.15) .. (cosum1.right out)
   (sum1.io) -- (cosum1.io) (1in1) -- (sum1inleft) (1in2) -- (sum1inright)
   (1out1) -- (cosum1outleft) (1out2) -- (cosum1outright)
;

   \node (eq1) at (2,0) {\(=\)};
   \node at (2,-1em) {(3)};
   \node at (2,-2.4em) {(3)\({}^{\dagger}\)};

   \node [plus] (sum2) at (3,0.325) {};
   \node [coplus] (cosum2) at (3,-0.325) {};
   \node [coordinate] (sum2inleft) at (2.5,0.975) {};
   \node [coordinate] (sum2inright) at (3.5,0.975) {};
   \node [coordinate] (cosum2outleft) at (2.5,-0.975) {};
   \node [coordinate] (cosum2outright) at (3.5,-0.975) {};
   \node [coordinate] (2in1) at (2.5,1.822) {};
   \node [coordinate] (2in2) at (3.5,1.822) {};
   \node [coordinate] (2out1) at (2.5,-1.822) {};
   \node [coordinate] (2out2) at (3.5,-1.822) {};

   \draw (sum2inleft) .. controls +(270:0.3) and +(120:0.15) .. (sum2.left in)
   (sum2inright) .. controls +(270:0.3) and +(60:0.15) .. (sum2.right in)
   (cosum2outleft) .. controls +(90:0.3) and +(240:0.15) .. (cosum2.left out)
   (cosum2outright) .. controls +(90:0.3) and +(300:0.15) .. (cosum2.right out)
   (sum2.io) -- (cosum2.io)
   (sum2inright) .. controls +(90:0.4) and +(270:0.4) .. (2in1)
   (cosum2outleft) .. controls +(270:0.4) and +(90:0.4) .. (2out2)
;
   \node [hole] at (3,1.4) {};
   \node [hole] at (3,-1.4) {};

   \draw
   (sum2inleft) .. controls +(90:0.4) and +(270:0.4) .. (2in2)
   (cosum2outright) .. controls +(270:0.4) and +(90:0.4) .. (2out1)
;

   \node (eq2) at (4,0) {\(=\)};
   \node at (4,-1em) {(21)};

   \node [plus] (sum3) at (5,-0.216) {};
   \node [coplus] (cosum3) at (5.5,0.216) {};
   \node [coordinate] (sum3corner) at (4.5,0.434) {};
   \node [coordinate] (cosum3corner) at (6,-0.434) {};
   \node [coordinate] (sum3out) at (5,-0.757) {};
   \node [coordinate] (cosum3in) at (5.5,0.757) {};
   \node [coordinate] (3cornerin) at (4.5,0.757) {};
   \node [coordinate] (3cornerout) at (6,-0.757) {};
   \node (topcross3) at (5,1.191) {};
   \node (botcross3) at (5.5,-1.191) {};
   \node [coordinate] (3in1) at (4.5,1.605) {};
   \node [coordinate] (3in2) at (5.5,1.605) {};
   \node [coordinate] (3in1u) at (4.5,1.822) {};
   \node [coordinate] (3in2u) at (5.5,1.822) {};
   \node [coordinate] (3out1) at (5,-1.605) {};
   \node [coordinate] (3out2) at (6,-1.605) {};
   \node [coordinate] (3out1d) at (5,-1.822) {};
   \node [coordinate] (3out2d) at (6,-1.822) {};

   \draw[rounded corners] (3in2u) -- (3in2) -- (3cornerin) -- (sum3corner) -- (sum3.left in)
   (3out1d) -- (3out1) -- (3cornerout) -- (cosum3corner) -- (cosum3.right out)
   (cosum3.io) -- (cosum3in) -- (topcross3) -- (3in1) -- (3in1u)
   (sum3.io) -- (sum3out) -- (botcross3) -- (3out2) -- (3out2d)
;
   \draw (sum3.right in) -- (cosum3.left out)
;

   \node (eq3) at (6.5,0) {\(=\)};
   \node at (6.5,-1em) {(3)\({}^{\dagger}\)};

   \node [plus] (sum4) at (8,-0.975) {};
   \node [coplus] (cosum4) at (8,0.215) {};
   \node [coordinate] (4out2) at (8,-1.822) {};
   \node [coordinate] (cosum4corner) at (7,-1.605) {};
   \node [coordinate] (sum4corner) at (7,0.434) {};
   \node [coordinate] (sum4corn) at (7,0.757) {};
   \node [coordinate] (cosum4in) at (8,0.757) {};
   \node [coordinate] (4in2) at (8,1.605) {};
   \node [coordinate] (4in2u) at (8,1.822) {};
   \node [coordinate] (4in1) at (7,1.605) {};
   \node [coordinate] (4in1u) at (7,1.822) {};
   \node (cross4bot) at (7.5,-0.38) {};
   \node (cross4top) at (7.5,1.191) {};

   \draw (sum4.right in) .. controls +(60:0.4) and +(-60:0.4) .. (cosum4.right out)
   (sum4.io) -- (4out2)
   (cosum4.left out) .. controls +(-120:0.5) and +(90:0.3) .. (cosum4corner) -- +(0,-0.217)
;
   \draw[rounded corners] (sum4.left in) -- (cross4bot) -- (sum4corner) -- (sum4corn) -- (4in2) -- (4in2u)
   (cosum4.io) -- (cosum4in) -- (cross4top) -- (4in1) -- (4in1u)
;

   \node (eq4) at (9,0) {\(=\)};
   \node at (9,-1em) {(3)};

   \node [plus] (sum5) at (10.5,-0.216) {};
   \node [coplus] (cosum5) at (10,0.216) {};
   \node [coordinate] (sum5corner) at (11,0.434) {};
   \node [coordinate] (cosum5corner) at (9.5,-0.434) {};
   \node [coordinate] (sum5out) at (10.5,-0.975) {};
   \node [coordinate] (cosum5in) at (10,0.975) {};
   \node [coordinate] (5cornerin) at (11,0.975) {};
   \node [coordinate] (5cornerout) at (9.5,-0.975) {};

   \draw[rounded corners] (5cornerin) -- (sum5corner) -- (sum5.right in)
   (5cornerout) -- (cosum5corner) -- (cosum5.left out);
   \draw (sum5.left in) -- (cosum5.right out)
   (sum5.io) -- (sum5out)
   (cosum5.io) -- (cosum5in);
   \end{tikzpicture}


==> diagrams/hexagonlaw.tex <==
\begin{tikzpicture}
   \node (1203) at (180:3)  {\((V_1 \tensor V_2) \tensor V_3\)};
   \node (1023) at (135:2.75)  {\(V_1 \tensor (V_2 \tensor V_3)\)};
   \node (2301) at (45:2.75)   {\((V_2 \tensor V_3) \tensor V_1\)};
   \node (2031) at (0:3)    {\(V_2 \tensor (V_3 \tensor V_1)\)};
   \node (2013) at (315:2.75)  {\(V_2 \tensor (V_1 \tensor V_3)\)};
   \node (2103) at (225:2.75)  {\((V_2 \tensor V_1) \tensor V_3\)};

   \draw [->] (1203) to node [above, shift={(-1.25,0)}] {\((a_{V_1,V_2,V_3},!,0,0)\)} (1023);
   \draw [->] (1023) to node [above, shift={(0,0.2)}] {\((B_{V_1,V_2 \tensor V_3},!,0,0)\)} (2301);
   \draw [->] (2301) to node [above, shift={(1.25,0)}] {\((a_{V_2,V_3,V_1},!,0,0)\)} (2031);
   \draw [->] (1203) to node [below, shift={(-1.5,0)}] {\((B_{V_1,V_2} \tensor \mathrm{Id},!,0,0)\)} (2103);
   \draw [->] (2103) to node [below, shift={(0,-0.2)}] {\((a_{V_2,V_1,V_3},!,0,0)\)} (2013);
   \draw [->] (2013) to node [below, shift={(1.5,0)}] {\((\mathrm{Id} \tensor B_{V_1,V_3},!,0,0)\)} (2031);
\end{tikzpicture}


==> diagrams/looppatientA.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (A) at (0.5,2.5) {\(A\)};
   \node [multiply] (C) at (3,1.85) {\(C\)};
   \node [multiply] (Bp) at (3,0.5) {\(B'\)};
   \node [multiply] (Ap) at (1.98,0.5) {\(A'\)};
   \node [plus] (ysum) at (2.49,-0.65) {};

% auxiliary nodes
   \node [coordinate] (topA) [above of=A, shift={(0,-0.7)}] {};
   \node [coordinate] (topAp) [above of=Ap, shift={(0,-0.7)}] {};
   \node [coordinate] (leftAp) [left of=topAp] {};
   \node [coordinate] (rightAp) [right of=topAp, shift={(0.65,-0.5)}] {};
   \node [coordinate] (leftA) [left of=topA] {};

% wires
   \draw (usplit) -- +(0,0.75) +(1.15,0.75) -- (rightAp)
         (rightAp) .. controls +(270:2) and +(270:2.5) .. (leftAp)
         (leftAp) .. controls +(90:0.7) and +(90:0.7) .. (Ap.90)
         (usplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (usplit.left out) .. controls +(240:1.5) and +(270:2.5) .. (leftA)
         (leftA) .. controls +(90:0.7) and +(90:0.7) .. (A.90)
         (C.270) -- (Bp.90)
         (Bp.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (Ap.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in);

   \node [hole] at (2.49,-1.1) {};
   \node [hole] at (0.5,1.39) {};

   \draw (ysum) -- +(0,-1) +(-2,-1) -- (A.270);
\end{tikzpicture}


==> diagrams/observability.tex <==
\begin{tikzpicture}[thick]
   \node [multiply] (B1) {\(C\)};
   \node [multiply, right of=B1] (B2) {\(C\)};
   \node [multiply, right of=B2] (B3) {\(C\)};
   \node [multiply, above of=B2] (A21) {\(A\)};
   \node [multiply, above of=B3] (A31) {\(A\)};
   \node [multiply, above of=A31] (A32) {\(A\)};
   \node [right of=A31] (dots) {\(\dots\)};
   \node [multiply, right of=dots] (An1) {\(A\)};
   \node [multiply, below of=An1] (Bn) {\(C\)};
   \node [multiply, above of=An1, shift={(0,1)}] (An) {\(A\)};

   \node [delta, above of=A21, shift={(-0.5,0.5)}] (12sum) {};
   \node [delta, above of=A32, shift={(-0.5,1)}] (123sum) {};
   \node [delta, above of=A32, shift={(1,2.5)}] (12nsum) {};

   \draw (B1.270) -- +(270:0.5);
   \draw (B2.270) -- +(270:0.5);
   \draw (B3.270) -- +(270:0.5);
   \draw (Bn.270) -- +(270:0.5);
   \draw (12nsum.io) -- +(90:0.5);
   \draw (B2) -- (A21);
   \draw (B3) -- (A31) -- (A32);
   \draw (Bn) -- (An1);
   \draw[dotted] (An1) -- (An)
         (123sum.io) .. controls +(90:0.5) and +(240:0.5) .. (12nsum.left out);
   \draw (A21.90) .. controls +(90:0.5) and +(300:0.5) .. (12sum.right out)
         (A32.90) .. controls +(90:0.5) and +(300:0.5) .. (123sum.right out)
         (An.90) .. controls +(90:0.5) and +(300:1) .. (12nsum.right out)
         (B1.90) .. controls +(90:1) and +(240:0.5) .. (12sum.left out)
         (12sum.io) .. controls +(90:0.5) and +(240:0.5) .. (123sum.left out);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(4.7,3.4) -- (4.7,0.6)node [midway,xshift=3em] {\(n-1\)};

\end{tikzpicture}


==> diagrams/observable.tex <==
\begin{tikzpicture}[thick]
   \node [upmultiply] (B1) {\(C\)};
   \node [upmultiply, right of=B1] (B2) {\(C\)};
   \node [upmultiply, right of=B2] (B3) {\(C\)};
   \node [upmultiply, below of=B2] (A21) {\(A\)};
   \node [upmultiply, below of=B3] (A31) {\(A\)};
   \node [upmultiply, below of=A31] (A32) {\(A\)};
   \node [right of=A31] (dots) {\(\dots\)};
   \node [upmultiply, right of=dots] (An1) {\(A\)};
   \node [upmultiply, above of=An1] (Bn) {\(C\)};
   \node [upmultiply, below of=An1, shift={(0,-1)}] (An) {\(A\)};

   \node [codelta, below of=A21, shift={(-0.5,-0.5)}] (12sum) {};
   \node [codelta, below of=A32, shift={(-0.5,-1)}] (123sum) {};
   \node [codelta, below of=A32, shift={(1,-2.5)}] (12nsum) {};

   \node [multiply, above of=B1] (B1a) {\(C\)};
   \node [multiply, right of=B1a] (B2a) {\(C\)};
   \node [multiply, right of=B2a] (B3a) {\(C\)};
   \node [multiply, above of=B2a] (A21a) {\(A\)};
   \node [multiply, above of=B3a] (A31a) {\(A\)};
   \node [multiply, above of=A31a] (A32a) {\(A\)};
   \node [right of=A31a] (dots) {\(\dots\)};
   \node [multiply, right of=dots] (An1a) {\(A\)};
   \node [multiply, below of=An1a] (Bna) {\(C\)};
   \node [multiply, above of=An1a, shift={(0,1)}] (Ana) {\(A\)};

   \node [delta, above of=A21a, shift={(-0.5,0.5)}] (12suma) {};
   \node [delta, above of=A32a, shift={(-0.5,1)}] (123suma) {};
   \node [delta, above of=A32a, shift={(1,2.5)}] (12nsuma) {};

   \draw (B1) -- (B1a);
   \draw (B2) -- (B2a);
   \draw (B3) -- (B3a);
   \draw (Bn) -- (Bna);
   \draw (12nsum.io) -- +(270:0.5);
   \draw (B2) -- (A21);
   \draw (B3) -- (A31) -- (A32);
   \draw (Bn) -- (An1);
   \draw[dotted] (An1) -- (An)
         (123sum.io) .. controls +(270:0.5) and +(120:0.5) .. (12nsum.left in);
   \draw (A21.270) .. controls +(270:0.5) and +(60:0.5) .. (12sum.right in)
         (A32.270) .. controls +(270:0.5) and +(60:0.5) .. (123sum.right in)
         (An.270) .. controls +(270:0.5) and +(60:1) .. (12nsum.right in)
         (B1.270) .. controls +(270:1) and +(120:0.5) .. (12sum.left in)
         (12sum.io) .. controls +(270:0.5) and +(120:0.5) .. (123sum.left in);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(4.7,-0.6) -- (4.7,-3.4)node [midway,xshift=3em] {\(n-1\)};

   \draw (12nsuma.io) -- +(90:0.5);
   \draw (B2a) -- (A21a);
   \draw (B3a) -- (A31a) -- (A32a);
   \draw (Bna) -- (An1a);
   \draw[dotted] (An1a) -- (Ana)
         (123suma.io) .. controls +(90:0.5) and +(240:0.5) .. (12nsuma.left out);
   \draw (A21a.90) .. controls +(90:0.5) and +(300:0.5) .. (12suma.right out)
         (A32a.90) .. controls +(90:0.5) and +(300:0.5) .. (123suma.right out)
         (Ana.90) .. controls +(90:0.5) and +(300:1) .. (12nsuma.right out)
         (B1a.90) .. controls +(90:1) and +(240:0.5) .. (12suma.left out)
         (12suma.io) .. controls +(90:0.5) and +(240:0.5) .. (123suma.left out);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(4.7,4.4) -- (4.7,1.6)node [midway,xshift=3em] {\(n-1\)};

   \node (eq) [right of=Bn, shift={(1.75,0.5)}] {\(=\)};
   \node[coordinate, right of=eq, shift={(1,0)}] (point) {};

   \draw (point) -- +(0,6.7) (point) -- +(0,-6.7);
\end{tikzpicture}


==> diagrams/outpatientA.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (A) at (2,1.175) {\(A\)};
   \node [multiply] (C) at (3,1.85) {\(C\)};
   \node [multiply] (Bp) at (3,0.6) {\(B'\)};
   \node [multiply] (Ap) at (4,1.175) {\(A'\)};
   \node [plus] (ysum) at (3.5,-0.65) {};

% wires
   \draw (usplit) -- +(0,0.75) +(1.5,0.75) -- (Ap.90)
         (usplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (usplit.left out) .. controls +(240:0.4) and +(90:0.75) .. (A.90)
         (C.270) -- (Bp.90)
         (Bp.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (Ap.270) .. controls +(270:0.75) and +(60:0.4) .. (ysum.right in)
         (ysum) -- +(0,-0.75) +(-1.5,-0.75) -- (A.270)
;
\end{tikzpicture}


==> diagrams/outpatientB.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (B) at (2,1.175) {\(B\)};
   \node [multiply] (D) at (3,1.85) {\(D\)};
   \node [multiply] (Bp) at (3,0.5) {\(B'\)};
   \node [coordinate] (out1) at (2,-0.5) {};
   \node [coordinate] (out2) at (3,-0.5) {};

% wires
   \draw (usplit) -- +(0,0.75)
         (usplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (D.90)
         (usplit.left out) .. controls +(240:0.4) and +(90:0.75) .. (B.90)
         (D.270) -- (Bp.90)  (Bp.270) -- (out2)
         (B.270) -- (out1)
;
\end{tikzpicture}


==> diagrams/patient.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [sqnode] (A) at (1,2) {\(A\)};
   \node [sqnode] (B) at (2,2) {\(B\)};
   \node [plus] (xdotsum) at (1.5,1) {};
   \node [multiply] (int) at (1.5,0) {\(\int\)};
   \node [delta] (xsplit) at (1.5,-1) {};
   \node [sqnode] (C) at (2,-2) {\(C\)};
   \node [sqnode] (D) at (3,-2) {\(D\)};
   \node [plus] (ysum) at (2.5,-3) {};

% auxiliary nodes
   \node [coordinate] (capend) [left of=A] {};
   \node [coordinate] (cupend) [below of=capend, shift={(0,-2)}] {};
   \node [coordinate] (ubend) [right of=B] {};

% wires
   \draw (usplit) -- +(0,0.75)
         (xsplit.left out) .. controls +(240:1) and +(270:1) .. (cupend)
         (A.90) .. controls +(90:0.8) and +(90:1.2) .. (capend)
         (capend) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (D.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (D.90) -- (ubend)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (A.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsum.left in)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in)
         (xdotsum) -- (int) -- (xsplit)
;
% main nodes
   \node [delta] (usplitp) at (2.5,-4) {};
   \node [sqnode] (Ap) at (1,-5) {\(A'\)};
   \node [sqnode] (Bp) at (2,-5) {\(B'\)};
   \node [plus] (xdotsump) at (1.5,-6) {};
   \node [multiply] (intp) at (1.5,-7) {\(\int\)};
   \node [delta] (xsplitp) at (1.5,-8) {};
   \node [sqnode] (Cp) at (2,-9) {\(C'\)};
   \node [sqnode] (Dp) at (3,-9) {\(D'\)};
   \node [plus] (ysump) at (2.5,-10) {};

% auxiliary nodes
   \node [coordinate] (capendp) [left of=Ap] {};
   \node [coordinate] (cupendp) [below of=capendp, shift={(0,-2)}] {};
   \node [coordinate] (ubendp) [right of=Bp] {};

% wires
   \draw (usplitp) -- (ysum)
         (ysump) -- +(0,-0.75)
         (xsplitp.left out) .. controls +(240:1) and +(270:1) .. (cupendp)
         (Ap.90) .. controls +(90:0.8) and +(90:1.2) .. (capendp)
         (capendp) -- (cupendp)
         (xsplitp.right out) .. controls +(300:0.2) and +(90:0.2) .. (Cp.90)
         (Cp.270) .. controls +(270:0.2) and +(120:0.2) .. (ysump.left in)
         (Dp.270) .. controls +(270:0.2) and +(60:0.2) .. (ysump.right in)
         (Dp.90) -- (ubendp)
         (usplitp.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubendp)
         (usplitp.left out) .. controls +(240:0.2) and +(90:0.2) .. (Bp.90)
         (Ap.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsump.left in)
         (Bp.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsump.right in)
         (xdotsump) -- (intp) -- (xsplitp)
;
\end{tikzpicture}


==> diagrams/patientA.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (A) at (1,2) {\(A\)};
   \node [multiply] (B) at (2,2) {\(B\)};
   \node [plus] (xdotsum) at (1.5,1) {};
   \node [delta] (xsplit) at (1.5,-1) {};
   \node [multiply] (C) at (2,-2) {\(C\)};
   \node [multiply] (D) at (3,-2) {\(D\)};
   \node [plus] (ysum) at (2.5,-3) {};

% auxiliary nodes
   \node [coordinate] (capend) [left of=A] {};
   \node [coordinate] (cupend) [below of=capend, shift={(0,-2)}] {};
   \node [coordinate] (ubend) [right of=B] {};


   \node [zero] (top) at (2.5,3.5) {};
   \node [coordinate] (u) at (3.5,3.75) {};
   \node [coordinate] (y) at (-0.5,-5.75) {};

% wires
   \draw (usplit) -- (top)

         (xsplit.left out) .. controls +(240:1) and +(270:1) .. (cupend)
         (A.90) .. controls +(90:0.8) and +(90:1.2) .. (capend)
         (capend) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (D.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (xsplit.io) .. controls +(90:0.7) and +(270:2.5) .. (u)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (A.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsum.left in)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in);

   \node [hole] at (3,1.65) {};
   \node [hole] at (0.422,-1.75) {};

   \draw (xdotsum.io) .. controls +(270:0.5) and +(90:3) .. (y) -- +(0,-5.15)
         (D.90) -- (ubend);
% main nodes
   \node [delta] (usplitp) at (2.5,-3.85) {};
   \node [multiply] (Ap) at (1,-4.85) {\(A'\)};
   \node [multiply] (Bp) at (2,-4.85) {\(B'\)};
   \node [plus] (xdotsump) at (1.5,-6) {};
   \node [delta] (xsplitp) at (1.5,-8) {};
   \node [multiply] (Cp) at (2,-9) {\(C'\)};
   \node [multiply] (Dp) at (3,-9) {\(D'\)};
   \node [plus] (ysump) at (2.5,-10.15) {};

% auxiliary nodes
   \node [coordinate] (capendp) [left of=Ap] {};
   \node [coordinate] (cupendp) [below of=capendp, shift={(0,-2)}] {};
   \node [coordinate] (ubendp) [right of=Bp] {};

   \node [bang] (bot) at (2.5,-10.65) {};

   \node [coordinate] (up) at (4,-2.25) {};
   \node [coordinate] (yp) at (0.5,-10.9) {};

% wires
   \draw (usplitp) -- (ysum)
         (ysump) -- (bot)
         (xsplitp.left out) .. controls +(240:1) and +(270:1) .. (cupendp)
         (Ap.90) .. controls +(90:0.8) and +(90:1.2) .. (capendp)
         (capendp) -- (cupendp)
         (xsplitp.right out) .. controls +(300:0.2) and +(90:0.2) .. (Cp.90)
         (Cp.270) .. controls +(270:0.2) and +(120:0.2) .. (ysump.left in)
         (Dp.270) .. controls +(270:0.2) and +(60:0.2) .. (ysump.right in)
         (xsplitp.io) .. controls +(90:0.7) and +(270:2.5) .. (up) -- +(0,6)
         (usplitp.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubendp)
         (usplitp.left out) .. controls +(240:0.2) and +(90:0.2) .. (Bp.90)
         (Ap.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsump.left in)
         (Bp.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsump.right in);

   \node [hole] at (3,-5.29) {};
   \node [hole] at (0.72,-8.65) {};

   \draw (xdotsump.io) .. controls +(270:0.5) and +(90:3) .. (yp)
         (Dp.90) -- (ubendp);
\end{tikzpicture}


==> diagrams/patientB.tex <==
\begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (2.5,3) {};
   \node [multiply] (A) at (1,2) {\(A\)};
   \node [multiply] (B) at (2,2) {\(B\)};
   \node [plus] (xdotsum) at (1.5,1) {};
   \node [delta] (xsplit) at (1.5,-1) {};
   \node [multiply] (C) at (2,-2) {\(C\)};
   \node [multiply] (D) at (3,-2) {\(D\)};
   \node [plus] (ysum) at (2.5,-3) {};

% auxiliary nodes
   \node [coordinate] (capend) [left of=A] {};
   \node [coordinate] (cupend) [below of=capend, shift={(0,-2)}] {};
   \node [coordinate] (ubend) [right of=B] {};

   \node [zero] (int) at (1.5,-0.25) {};
   \node [coordinate] (y) at (-0.5,-5.75) {};

% wires
   \draw (usplit) -- +(0,0.75)
         (xsplit.left out) .. controls +(240:1) and +(270:1) .. (cupend)
         (A.90) .. controls +(90:0.8) and +(90:1.2) .. (capend)
         (capend) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (D.270) .. controls +(270:0.2) and +(60:0.2) .. (ysum.right in)
         (D.90) -- (ubend)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (A.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsum.left in)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in)
         (int) -- (xsplit)
;
   \node [hole] at (0.422,-1.75) {};

   \draw (xdotsum.io) .. controls +(270:0.5) and +(90:3) .. (y) -- (-0.5,-10.9);

% main nodes
   \node [delta] (usplitp) at (2.5,-3.75) {};
   \node [multiply] (Ap) at (1,-4.85) {\(A'\)};
   \node [multiply] (Bp) at (2,-4.85) {\(B'\)};
   \node [plus] (xdotsump) at (1.5,-6) {};
   \node [delta] (xsplitp) at (1.5,-8) {};
   \node [multiply] (Cp) at (2,-9) {\(C'\)};
   \node [multiply] (Dp) at (3,-9) {\(D'\)};
   \node [plus] (ysump) at (2.5,-10.15) {};

% auxiliary nodes
   \node [coordinate] (capendp) [left of=Ap] {};
   \node [coordinate] (cupendp) [below of=capendp, shift={(0,-2)}] {};
   \node [coordinate] (ubendp) [right of=Bp] {};

   \node [bang] (bot) at (2.5,-10.65) {};
   \node [zero] (intp) at (1.5,-7.25) {};
   \node [coordinate] (yp) at (0.5,-10.9) {};

% wires
   \draw (usplitp) -- (ysum)
         (ysump) -- (bot)
         (xsplitp.left out) .. controls +(240:1) and +(270:1) .. (cupendp)
         (Ap.90) .. controls +(90:0.8) and +(90:1.2) .. (capendp)
         (capendp) -- (cupendp)
         (xsplitp.right out) .. controls +(300:0.2) and +(90:0.2) .. (Cp.90)
         (Cp.270) .. controls +(270:0.2) and +(120:0.2) .. (ysump.left in)
         (Dp.270) .. controls +(270:0.2) and +(60:0.2) .. (ysump.right in)
         (Dp.90) -- (ubendp)
         (usplitp.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubendp)
         (usplitp.left out) .. controls +(240:0.2) and +(90:0.2) .. (Bp.90)
         (Ap.270) .. controls +(270:0.2) and +(120:0.2) .. (xdotsump.left in)
         (Bp.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsump.right in)
         (intp) -- (xsplitp);

   \node [hole] at (0.72,-8.65) {};

   \draw (xdotsump.io) .. controls +(270:0.5) and +(90:3) .. (yp);
\end{tikzpicture}


==> diagrams/pendulumcart.tex <==
% Input file for shell.tex
% By Jason Erbele, based on the image on wikipedia commons: https://commons.wikimedia.org/wiki/File:Cart-pendulum.svg
% Mine looks better (:

\begin{tikzpicture}[>=stealth']
\draw (0,0) -- (7,0);
\foreach \x in {0.15,0.4,...,7}
  \draw (\x,0) -- +(245:0.3);
\fill[black!33] (2.5,0.4) circle (0.4);
\fill[black!33] (4.6,0.4) circle (0.4);
\draw[black!33] (3.55,1) -- +(90:5);
\fill[black!33] (3.55,1.7) circle (0.2);
\draw (3.55,1.7) circle (0.2);
\draw[->] (5,1.25) -- +(0:2);
\fill[black!33] (1.9,0.8) rectangle (5.2,1.7);
\draw (2.5,0.4) circle (0.4);
\draw (4.6,0.4) circle (0.4);
\draw (1.9,0.8) rectangle (5.2,1.7);
\filldraw[fill=black!33] (3.52,1.75) -- (1.52,5) -- (1.59,5.06) -- (3.59,1.81) -- (3.52,1.75);
\fill (1.555,5.03) circle (0.4);
\draw[<->] (3.55,4.2) arc (90:119.5:2.5);
\draw[<->] (0.5,3.3) -- (0.5,2.3) -- (1.5,2.3);
\node at (2.85,4.4) {\(\theta\)};
\node at (2.15,5.4) {\(m\)};
\node at (2.35,3.05) {\(\ell\)};
\node at (1.53,1.25) {\(M\)};
\node at (1.5,2.05) {\(x\)};
\node at (0.75,3.3) {\(y\)};
\node at (6,1.5) {\(F\)};
\end{tikzpicture}


==> diagrams/plusdeltabang.tex <==
\begin{tikzpicture}[thick]
   \node[coplus] (plus1) at (0,0) {};
   \node[coplus] (plus2) at (2.5,-0.5) {};
   \node[delta] (dupe) at (2,0.5) {};
   \node[bang] (bang) at (1.5,-0.6) {};
   \node (eq) at (1,0) {\(=\)};

   \draw (-0.5,-1.5)  .. controls +(90:0.8) and +(-120:0.4) .. (plus1.left out)
         (0.5,-1.5)   .. controls +(90:0.8) and +(-60:0.4)  .. (plus1.right out)
         (plus1.io)   -- +(0,1)
         (2,-1.5)     .. controls +(90:0.4) and +(-120:0.4) .. (plus2.left out)
         (3,-1.5)     .. controls +(90:0.4) and +(-60:0.4)  .. (plus2.right out)
         (plus2.io)   .. controls +(90:0.2) and +(-60:0.3)  .. (dupe.right out)
         (bang)       .. controls +(90:0.5) and +(-120:0.4) .. (dupe.left out)
         (dupe.io)    -- +(0,0.5)
;
\end{tikzpicture}


==> diagrams/porpnorm.tex <==
 \begin{tikzpicture}[thick]
% Top stuff
   \node[delta] (topD1) at (0,10) {};
   \node[delta, below of=topD1, shift={(0.5,0)}] (topD2) {};
   \node[delta, below of=topD2, shift={(0.5,0)}] (topD3) {};

% Integrator Zone stuff
   \node[plus] (topS1) at (-3,5.5) {};
   \node[plus, below of=topS1, shift={(0.5,0)}] (topS2) {};
   \node[plus, below of=topS2, shift={(0.5,0)}] (topS3) {};
   \node (int) [integral, below of=topS3] {\(\int\)};
   \node[delta, below of=int] (botD1) {};
   \node[delta, below of=botD1, shift={(0.5,0)}] (botD2) {};
   \node[delta, below of=botD2, shift={(0.5,0)}] (botD3) {};

% Bottom stuff
   \node[plus] (botS1) at (-3,-4) {};
   \node[plus, below of=botS1, shift={(0.5,0)}] (botS2) {};
   \node[plus, below of=botS2, shift={(0.5,0)}] (botS3) {};

% Boxes
   \node[sqnode] (box0) at (-1,8)      {0};
   \node[sqnode] (box1) at (-1,6.5)    {1};
   \node[sqnode] (box2) at (-1,5)      {2};
   \node[sqnode] (box3) at (-5,2.5)    {3};
   \node[sqnode] (box4) at (-4,3.5)    {4};
   \node[sqnode] (box5) at (0,2)       {5};
   \node[sqnode] (box6) at (1.5,1)     {6};
   \node[sqnode] (box7) at (-2.5,-1.5) {7};
   \node[sqnode] (box8) at (-2,-2.5)   {8};
   \node[sqnode] (box9) at (-1.5,-3.5) {9};

% wires
   \draw (topD1.io) -- +(0,0.6)
         (topD1.right out) .. controls +(300:0.2) and +(90:0.2) .. (topD2.io)
         (topD2.right out) .. controls +(300:0.2) and +(90:0.2) .. (topD3.io)
         (topS1.io) .. controls +(270:0.2) and +(120:0.2) .. (topS2.left in)
         (topS2.io) .. controls +(270:0.2) and +(120:0.2) .. (topS3.left in)
         (topS3) -- (int) -- (botD1)
         (botD1.right out) .. controls +(300:0.2) and +(90:0.2) .. (botD2.io)
         (botD2.right out) .. controls +(300:0.2) and +(90:0.2) .. (botD3.io)
         (botS1.io) .. controls +(270:0.2) and +(120:0.2) .. (botS2.left in)
         (botS2.io) .. controls +(270:0.2) and +(120:0.2) .. (botS3.left in)
         (botS3.io) -- +(0,-0.6);
% boxwires
   \draw (topD1.left out)  .. controls +(240:0.3) and +(90:0.5) .. (box0)
         (topD2.left out)  .. controls +(240:0.5) and +(90:0.5) .. (box1)
                      .. controls +(270:0.5) and +(60:0.3) .. (topS2.right in)
         (topS3.right in)  .. controls +(60:0.3) and +(270:0.5) .. (box2)
         (topS1.right in)  .. controls +(60:2) and +(90:5)      .. (box3)
                      .. controls +(270:1.5) and +(120:1.5) .. (botS1.left in)
         (topS1.left in)   .. controls +(120:1) and +(90:1.3)   .. (box4)
                     .. controls +(270:1.5) and +(240:1.5) .. (botD1.left out)
         (topD3.left out)  .. controls +(240:1) and +(90:1)     .. (box5)
                    .. controls +(270:1.5) and +(300:1.5) .. (botD3.right out)
         (topD3.right out) .. controls +(300:1.5) and +(90:1.5) .. (box6)
                      .. controls +(270:1.5) and +(60:1.5) .. (botS3.right in)
         (botD2.left out)  .. controls +(240:0.3) and +(90:0.5) .. (box7)
         (botD3.left out)  .. controls +(240:0.3) and +(90:0.5) .. (box8)
                      .. controls +(270:0.5) and +(60:0.3) .. (botS1.right in)
         (botS2.right in)  .. controls +(60:0.3) and +(270:0.5) .. (box9)
;
 \end{tikzpicture}


==> diagrams/precontflow.tex <==
\begin{tikzpicture}
   \node (SF) {\(\sigflow_{k,s}\)};
   \node (P) [above of=SF, shift={(0,1)}] {\(\P\vphantom{\vectks}\)};
   \node (ST) [right of=P, shift={(1,0)}] {\(\st_k\vphantom{\vectks}\)};
   \node (FV) [right of=ST, shift={(2.5,0)}] {\(\vectks\)};
   \node (FR) [below of=FV, shift={(0,-1)}] {\(\relks\)};

   \draw [->] (ST) to node [above] {\(\eval\)} (FV);
   \draw [right hook->] (P) to node [left] {\(j\)} (SF);
   \draw [right hook->] (FV) to node [right] {\(i\)} (FR);
   \draw [->] (P) to (ST);
   \draw [->] (SF) to node [below] {\(\bbox\)} (FR);
\end{tikzpicture}


==> diagrams/proppushout.tex <==
\begin{tikzpicture}
   \node (FS) {\(\F\Sigma\)};
   \node (FS') [above of=FS] {\(\F\Sigma'\)};
   \node (P) [right of=FS] {\(\P\)};
   \node (P') [above of=P] {\(\P'\)};
%   \node (Q) [above of=P', shift={(1,0)}] {\(\propQ\)};

   \draw [right hook->] (FS) to node [left] {\(\scriptscriptstyle \F i\)} (FS');
   \draw [->] (FS) to node [below] {\(\scriptscriptstyle f\)} (P);
   \draw [->] (FS') to node [above] {\(\scriptscriptstyle f'\)} (P');
   \draw [->] (P) to node [right] {\(\scriptscriptstyle \psi\)} (P');
%   \draw [->, bend left] (FS') to node [above] {\(\scriptscriptstyle a\)} (Q);
%   \draw [->, bend right] (P) to node [right] {\(\scriptscriptstyle b\)} (Q);
%   \draw [->] (P') to node [left] {\(\scriptscriptstyle q\)} (Q);

\end{tikzpicture}


==> diagrams/proppushoutall.tex <==
\begin{tikzpicture}
   \node (FS) {\(\F\Sigma\)};
   \node (FS') [above of=FS] {\(\F\Sigma'\)};
   \node (P) [right of=FS] {\(\P\)};
   \node (P') [above of=P] {\(\P'\)};
   \node (Q) [above of=P', shift={(1,0)}] {\(\propQ\)};

   \draw [right hook->] (FS) to node [left] {\(\scriptscriptstyle \F i\)} (FS');
   \draw [->] (FS) to node [below] {\(\scriptscriptstyle f\)} (P);
   \draw [->] (FS') to node [above] {\(\scriptscriptstyle f'\)} (P');
   \draw [->] (P) to node [right] {\(\scriptscriptstyle \psi\)} (P');
   \draw [->, bend left] (FS') to node [above] {\(\scriptscriptstyle a\)} (Q);
   \draw [->, bend right] (P) to node [right] {\(\scriptscriptstyle b\)} (Q);
   \draw [->] (P') to node [left] {\(\scriptscriptstyle q\)} (Q);

\end{tikzpicture}


==> diagrams/proppushoutcompetitor.tex <==
\begin{tikzpicture}
   \node (FS) {\(\F\Sigma\)};
   \node (FS') [above of=FS] {\(\F\Sigma'\)};
   \node (P) [right of=FS] {\(\P\)};
   \node (P') [above of=P] {\(\P'\)};
   \node (Q) [above of=P', shift={(1,0)}] {\(\propQ\)};

   \draw [right hook->] (FS) to node [left] {\(\scriptscriptstyle \F i\)} (FS');
   \draw [->] (FS) to node [below] {\(\scriptscriptstyle f\)} (P);
   \draw [->] (FS') to node [above] {\(\scriptscriptstyle f'\)} (P');
   \draw [->] (P) to node [right] {\(\scriptscriptstyle \psi\)} (P');
   \draw [->, bend left] (FS') to node [above] {\(\scriptscriptstyle a\)} (Q);
   \draw [->, bend right] (P) to node [right] {\(\scriptscriptstyle b\)} (Q);
%   \draw [->] (P') to node [left] {\(\scriptscriptstyle q\)} (Q);

\end{tikzpicture}


==> diagrams/relkgenpics.tex <==
\begin{center}
\scalebox{0.9}{
 \begin{tikzpicture}[thick]
% scalar multiplication
   \node [coordinate] (in) at (0,2) {};
   \node [multiply] (mult) at (0,1) {\(c\)};
   \node [coordinate] (out) at (0,0) {};
   \draw (in) -- (mult) -- (out);
   \end{tikzpicture}
\hspace{3 em}
\begin{tikzpicture}[thick]
% addition
   \node [plus] (adder) at (0,0.85) {};
   \node [coordinate] (f) at (-0.5,1.5) {}; 
   \node [coordinate] (g) at (0.5,1.5) {};
   \node [coordinate] (out) at (0,0) {};
   \node [coordinate] (pref) at (-0.5,2) {};
   \node [coordinate] (preg) at (0.5,2) {};

   \draw [rounded corners] (pref) -- (f) -- (adder.left in);
   \draw [rounded corners] (preg) -- (g) -- (adder.right in);
   \draw (adder) -- (out);
   \end{tikzpicture} 
\hspace{2em}
  \begin{tikzpicture}[thick]
% duplication
   \node[delta] (dupe) at (0,1.15) {};
   \node[coordinate] (o1) at (-0.5,0.5) {};
   \node[coordinate] (o2) at (0.5,0.5) {};
   \node[coordinate] (in) at (0,2) {};
   \node [coordinate] (posto1) at (-0.5,0) {};
   \node [coordinate] (posto2) at (0.5,0) {};

   \draw[rounded corners] (posto1) -- (o1) -- (dupe.left out);
   \draw[rounded corners] (posto2) -- (o2) -- (dupe.right out);
   \draw (in) -- (dupe);
\end{tikzpicture}
\hspace{3em}
\begin{tikzpicture}[thick]
% deletion
   \node[coordinate] (in) at (0,2) {};
   \node [bang] (mult) at (0,1) {};
   \node [hole] (heightHolder) at (0,0) {};
   \draw (in) -- (mult);
   \end{tikzpicture}
\hspace{2em}
  \begin{tikzpicture}[thick]
% zero
   \node[hole] (heightHolder) at (0,2) {};
   \node [coordinate] (out) at (0,0) {};
   \node [zero] (del) at (0,1) {};
   \draw (del) -- (out);
\end{tikzpicture}
\hspace{3em}
 \begin{tikzpicture}[thick]
% cup
   \node [coordinate] (3) at (0,0.375) {};
   \node [coordinate] (4) at (1.3,0.375) {};
   \node [coordinate] (1) at (0,2) {};
   \node [coordinate] (2) at (1.3,2) {};
   \path
   (1) edge (3)
   (2) edge (4)
   (3) edge [-, bend right=90] (4);
   \end{tikzpicture}
        \hspace{3em}
   \begin{tikzpicture}[thick]
% cap 
   \node [coordinate] (3) at (0,1.625) {};
   \node [coordinate] (4) at (1.3,1.625) {};
   \node [coordinate] (1) at (0,0) {};
   \node [coordinate] (2) at (1.3,0) {};
   \path
   (3) edge (1)
   (4) edge (2)
   (3) edge [bend left=90] (4);
   \end{tikzpicture}
},
\end{center}

==> diagrams/sI-A.tex <==
\begin{tikzpicture}[thick]
  \node (b) at (-0.5,-1.8) {};
  \node [multiply] (a) at (-1.5,-1.8) {\(A\)};
  \node [plus] (p) at (-1,-3) {};
  \node [multiply] (s) at (-1,-4.5) {\(\frac{I}{s}\)};
  \node [multiply] (sia) at (3.5,-3.5) {\!\!\!\((sI-A)^{-1}\)\!\!\!};
  \node [delta] (d) at (-1,-6) {};
  \node (c) at (-0.5,-7.2) {};
  \node (eq) at (1,-4) {\(=\)};

  \draw (b.90) -- +(0,1)
        (b.90) .. controls +(270:0.3) and +(60:0.4) .. (p.right in)
        (a.io) .. controls +(270:0.3) and +(120:0.4) .. (p.left in)
        (p.io) -- (s.90)
        (s.io) -- (d.io)
        (sia.90) -- +(0,1.5)
        (sia.io) -- +(0,-1.5)
        (d.right out) .. controls +(-60:0.5) and +(90:0.3) .. (c.270)
        (d.left out) .. controls +(240:0.6) and +(270:0.75) .. (-2.5,-6.1)
        (-2.5,-6.1) -- (-2.5,-1.6)
        (-2.5,-1.6) .. controls +(90:0.75) and +(90:0.75) .. (a.90);
\end{tikzpicture}


==> diagrams/sigmaprimecoeq.tex <==
\begin{tikzpicture}
   \node (FE) {\(\F E\)};
   \node (FS) [right of=FE, shift={(0.5,0)}] {\(\F\Sigma\)};
   \node (FS') [above of=FS] {\(\F\Sigma'\)};
   \node (P) [right of=FS, shift={(0.5,0)}] {\(\P\)};
   \node (P') [above of=P, shift={(0,1)}] {\(\P'\)};

   \draw [transform canvas={yshift=0.3ex},->] (FE) to node [above] {\(\scriptscriptstyle \lambda\)} (FS);
   \draw [transform canvas={yshift=-0.3ex},->] (FE) to node [below] {\(\scriptscriptstyle \rho\)} (FS);
   \draw [transform canvas={shift={(150:1.1ex)}},->] (FE) to node [left] {\(\scriptscriptstyle \lambda'\)} (FS');
   \draw [transform canvas={shift={(150:0.3ex)}},->] (FE) to node [right] {\(\scriptscriptstyle \rho'\)} (FS');
   \draw [right hook->] (FS) to node [right] {\(\scriptscriptstyle \F i\)} (FS');
   \draw [->] (FS) to node [below] {\(\scriptscriptstyle f\)} (P);
   \draw [->] (FS') to node [above] {\(\scriptscriptstyle f'\)} (P');
   \draw [->] (P) to node [right] {\(\scriptscriptstyle \psi\)} (P');

\end{tikzpicture}


==> diagrams/sigmaprimesetup.tex <==
\begin{tikzpicture}
   \node (FE) {\(\F E\)};
   \node (FS) [right of=FE, shift={(0.5,0)}] {\(\F\Sigma\)};
   \node (FS') [above of=FS] {\(\F\Sigma'\)};
%   \node (P) [right of=FS, shift={(0.5,0)}] {\(P\)};
%   \node (P') [above of=P, shift={(0,1)}] {\(P'\)};

   \draw [transform canvas={yshift=0.3ex},->] (FE) to node [above] {\(\scriptscriptstyle \lambda\)} (FS);
   \draw [transform canvas={yshift=-0.3ex},->] (FE) to node [below] {\(\scriptscriptstyle \rho\)} (FS);
   \draw [transform canvas={shift={(150:1.1ex)}},->] (FE) to node [left] {\(\scriptscriptstyle \lambda'\)} (FS');
   \draw [transform canvas={shift={(150:0.3ex)}},->] (FE) to node [right] {\(\scriptscriptstyle \rho'\)} (FS');
   \draw [right hook->] (FS) to node [right] {\(\scriptscriptstyle \F i\)} (FS');
%   \draw [->] (FS) to node [below] {\(\scriptscriptstyle f\)} (P);
%   \draw [->] (FS') to node [above] {\(\scriptscriptstyle f'\)} (P');
%   \draw [->] (P) to node [right] {\(\scriptscriptstyle \psi\)} (P');

\end{tikzpicture}


==> diagrams/stateequations.tex <==
\begin{tikzpicture}[thick]
  \node (u) at (0,0.4) {\(U\)};
  \node [delta] (d1) at (0,-0.6) {};
  \node [multiply] (b) at (-0.5,-1.8) {\(B\)};
  \node [multiply] (a) at (-1.5,-1.8) {\(A\)};
  \node [plus] (p1) at (-1,-3) {};
  \node [multiply] (s) at (-1,-4.5) {\(\frac{I}{s}\)};
  \node [multiply] (d) at (0.5,-4.5) {\(D\)};
  \node [delta] (d2) at (-1,-6) {};
  \node [multiply] (c) at (-0.5,-7.2) {\(C\)};
  \node [plus] (p2) at (0,-8.5) {};
  \node (y) at (0,-9.5) {\(Y\)};

  \node (dot) at (-0.6,-3.75) {\(Xs\)};
  \node (x) at (-0.65,-5.5) {\(X\)};

  \draw (u) -- (d1)
        (d1.left out) .. controls +(240:0.5) and +(90:0.3) .. (b.90)
        (d1.right out) .. controls +(-60:0.75) and +(90:1) .. (d.90)
        (b.io) .. controls +(270:0.3) and +(60:0.4) .. (p1.right in)
        (a.io) .. controls +(270:0.3) and +(120:0.4) .. (p1.left in)
        (p1.io) -- (s.90)
        (s.io) -- (d2.io)
        (d2.right out) .. controls +(-60:0.5) and +(90:0.3) .. (c.90)
        (c.io) .. controls +(270:0.3) and +(120:0.5) .. (p2.left in)
        (d.io) .. controls +(270:1) and +(60:0.75) .. (p2.right in)
        (p2.io) -- (y)
        (d2.left out) .. controls +(240:0.6) and +(270:0.75) .. (-2.5,-6.1)
        (-2.5,-6.1) -- (-2.5,-1.6)
        (-2.5,-1.6) .. controls +(90:0.75) and +(90:0.75) .. (a.90);
\end{tikzpicture}


==> diagrams/statefulSFD.tex <==
 \begin{tikzpicture}[thick]
% main nodes
   \node [delta] (usplit) at (-0.5,3) {};
   \node [upmultiply] (A) at (-2.6,-0.15) {\(A\)};
   \node [multiply] (B) at (-1,2) {\(B\)};
   \node [plus] (xdotsum) at (-1.5,1) {};
   \node [multiply] (int) at (-1.5,0) {\(\int\)};
   \node [delta] (xsplit) at (-1.5,-1) {};
   \node [multiply] (C) at (-1,-2) {\(C\)};
   \node [multiply] (D) at (0,0) {\(D\)};
   \node [plus] (ysum) at (-0.5,-3) {};

% auxiliary nodes
   \node [coordinate] (capend) [above of=A] {};
   \node [coordinate] (cupend) [below of=A, shift={(0,0.2)}] {};
   \node [coordinate] (ubend) [right of=B] {};
   \node [coordinate] (ybend) [right of=C, shift={(0,-0.2)}] {};

% wires
   \draw (usplit) -- +(0,0.6)
         (ysum) -- +(0,-0.6)
         (xsplit.left out) .. controls +(240:0.7) and +(270:0.5) .. (cupend)
         (xdotsum.left in) .. controls +(120:0.7) and +(90:0.5) .. (capend)
         (capend) -- (A) -- (cupend)
         (xsplit.right out) .. controls +(300:0.2) and +(90:0.2) .. (C.90)
         (C.270) .. controls +(270:0.2) and +(120:0.2) .. (ysum.left in)
         (ybend) .. controls +(270:0.3) and +(60:0.3) .. (ysum.right in)
         (ybend) -- (D) -- (ubend)
         (usplit.right out) .. controls +(300:0.5) and +(90:0.5) .. (ubend)
         (usplit.left out) .. controls +(240:0.2) and +(90:0.2) .. (B.90)
         (B.270) .. controls +(270:0.2) and +(60:0.2) .. (xdotsum.right in)
         (xdotsum) -- (int) -- (xsplit)
   ;
 \end{tikzpicture}


==> diagrams/stricthexagonlaw.tex <==
\begin{tikzpicture}
   \node (123) at (2.5,0)  {\(V_1 \oplus V_2 \oplus V_3\)};
   \node (231) at (5,2)    {\(V_2 \oplus V_3 \oplus V_1\)};
   \node (213) at (7.5,0)  {\(V_2 \oplus V_1 \oplus V_3\)};

   \draw [->] (123) to node [above left] {\((B_{V_1,V_2 \oplus V_3},!,0,0)\)} (231);
   \draw [->] (123) to node [below] {\((B_{V_1,V_2} \oplus \mathrm{Id},!,0,0)\)} (213);
   \draw [->] (213) to node [above right] {\((\mathrm{Id} \oplus B_{V_1,V_3},!,0,0)\)} (231);

   \draw [->,very thick] (-0.5,1) to node [above] {\(\G\)} (0.5,1);
   \draw [->,very thick] (0.5,0.5) to node [below] {\(\eval\)} (-0.5,0.5);

   \node (v123) at (-6,0)  {\(V_1 \oplus V_2 \oplus V_3\)};
   \node (v231) at (-4,2)  {\(V_2 \oplus V_3 \oplus V_1\)};
   \node (v213) at (-2,0)  {\(V_2 \oplus V_1 \oplus V_3\)};

   \draw [->] (v123) to node [above left] {\(B_{V_1,V_2 \oplus V_3}\)} (v231);
   \draw [->] (v123) to node [below] {\(B_{V_1,V_2} \oplus \mathrm{Id}\)} (v213);
   \draw [->] (v213) to node [above right] {\(\mathrm{Id} \oplus B_{V_1,V_3}\)} (v231);
\end{tikzpicture}


==> diagrams/stringbox.tex <==
  \begin{tikzpicture}[thick]
   \node [delta] (split) at (0,0) {};
   \node [coordinate] (above) [above of=split] {};
   \node [multiply] (d) at (0.5,-2) {\(d\)};
   \node [multiply] (a) at (-0.5,-2) {\(a\)};
   \node [multiply] (c) [below of=a] {\(c\)};
   \node [multiply] (b) [above of=a] {\(b\)};
   \node [plus] (join) at (0,-4.1) {};
   \node [coordinate] (below) [below of=join] {};
  
   \draw (above) -- (split.io)
         (split.left out) .. controls +(240:0.3) and +(90:0.3) .. (b.90)
         (c.io) .. controls +(270:0.3) and +(120:0.3) .. (join.left in)
         (join.io) -- (below)
         (split.right out) .. controls +(300:0.7) and +(90:0.7) .. (d.90)
         (b.io) -- (a.90) (a.io) -- (c.90)
         (d.io) .. controls +(270:0.7) and +(60:0.7) .. (join.right in);
  \end{tikzpicture}


==> diagrams/sumseries.tex <==
   \begin{tikzpicture}[thick]
   \node[plus] (delta) at (0.5,-1) {};
   \node[plus] (dupe) at (0,0)     {};
   \node[plus] (dub) at (-0.5,1)   {};

   \draw (0,2)      .. controls +(-90:0.3) and +(60:0.3) .. (dub.left out)
         (1,2)      .. controls +(-90:0.6) and +(60:0.4) .. (dupe.left out)
         (2,2)      .. controls +(-90:0.9) and +(60:0.5) .. (delta.left out)
         (-1,2)     .. controls +(-90:0.3) and +(120:0.3)  .. (dub.right out)
         (dub.io)   .. controls +(-90:0.2) and +(120:0.3)  .. (dupe.right out)
         (dupe.io)  .. controls +(-90:0.2) and +(120:0.3)  .. (delta.right out)
         (delta.io) -- +(0,-0.5)
;
   \end{tikzpicture}


==> diagrams/tenA.tex <==
 \begin{tikzpicture}[thick]
% Top stuff
   \node[delta] (D1) at (0,6.25) {};
   \node[delta, below of=D1, shift={(-0.75,0)}] (D2) {};
   \node[delta, below of=D2, shift={(-0.75,0)}] (D3) {};

% Bottom stuff
   \node[plus] (S1) at (-1.5,-0.25) {};
   \node[plus, below of=S1, shift={(0.75,0)}] (S2) {};
   \node[plus, below of=S2, shift={(0.75,0)}] (S3) {};

% Boxes
   \node[sqnode] (box1) at (-1,3.25) {8};
   \node[sqnode] (box8) at (-1,0.75) {1};
   \node[sqnode] (box0) at (-2,3.25) {7};
   \node[sqnode] (box3) at (-2,0.75) {3\({}^{\dagger}\)};
   \node[sqnode] (box5) at (0,3.25)  {5\({}^{\dagger}\)};
   \node[sqnode] (box6) at (1,2)     {4\({}^{\dagger}\)};
   \node[sqnode] (box9) at (0,0.75)  {2};

% Dots
   \node[zero, below of=box5] (z1) {};
   \node[bang, above of=box3] (b1) {};
   \node[zero, above of=box8] (z2) {};
   \node[bang, below of=box1] (b2) {};

% wires
   \draw (D1.io)        -- +(0,0.4)
         (D1.left out)  .. controls +(240:0.2) and +(90:0.2)  .. (D2.io)
         (D2.left out)  .. controls +(240:0.2) and +(90:0.2)  .. (D3.io)
         (D1.right out) .. controls +(300:1)   and +(90:1)    .. (box6.90)
         (D2.right out) .. controls +(300:0.5) and +(90:0.5)  .. (box5.90)
         (D3.right out) .. controls +(300:0.2) and +(90:0.2)  .. (box1.90)
         (D3.left out)  .. controls +(240:0.2) and +(90:0.2)  .. (box0.90)
         (box5.270)     -- (z1)
         (z2)           -- (box8.90)
         (b1)           -- (box3.90)
         (box1.270)     -- (b2)
         (box3.270)     .. controls +(270:0.2) and +(120:0.2) .. (S1.left in)
         (box8.270)     .. controls +(270:0.2) and +(60:0.2)  .. (S1.right in)
         (box9.270)     .. controls +(270:0.5) and +(60:0.5)  .. (S2.right in)
         (box6.270)     .. controls +(270:1)   and +(60:1)    .. (S3.right in)
         (S1.io)        .. controls +(270:0.2) and +(120:0.2) .. (S2.left in)
         (S2.io)        .. controls +(270:0.2) and +(120:0.2) .. (S3.left in)
         (S3.io)        -- +(0,-0.4);
 \end{tikzpicture}


==> diagrams/tenD.tex <==
 \begin{tikzpicture}[thick]
% Top stuff
   \node[delta] (D1) at (0,6.25) {};
   \node[delta, below of=D1, shift={(-0.75,0)}] (D2) {};
   \node[delta, below of=D2, shift={(-0.75,0)}] (D3) {};

% Bottom stuff
   \node[plus] (S1) at (-1.5,-0.25) {};
   \node[plus, below of=S1, shift={(0.75,0)}] (S2) {};
   \node[plus, below of=S2, shift={(0.75,0)}] (S3) {};

% Boxes
   \node[sqnode] (box1) at (-1,3.25) {1};
   \node[sqnode] (box8) at (-1,0.75) {8};
   \node[sqnode] (box0) at (-2,3.25) {0};
   \node[sqnode] (box3) at (-2,0.75) {3};
   \node[sqnode] (box5) at (0,3.25)  {5};
   \node[sqnode] (box6) at (1,2)     {6};
   \node[sqnode] (box9) at (0,0.75)  {9};

% Dots
   \node[zero, below of=box5] (z1) {};
   \node[bang, above of=box3] (b1) {};
   \node[zero, above of=box8] (z2) {};
   \node[bang, below of=box1] (b2) {};

% wires
   \draw (D1.io)        -- +(0,0.4)
         (D1.left out)  .. controls +(240:0.2) and +(90:0.2)  .. (D2.io)
         (D2.left out)  .. controls +(240:0.2) and +(90:0.2)  .. (D3.io)
         (D1.right out) .. controls +(300:1)   and +(90:1)    .. (box6.90)
         (D2.right out) .. controls +(300:0.5) and +(90:0.5)  .. (box5.90)
         (D3.right out) .. controls +(300:0.2) and +(90:0.2)  .. (box1.90)
         (D3.left out)  .. controls +(240:0.2) and +(90:0.2)  .. (box0.90)
         (box5.270)     -- (z1)
         (z2)           -- (box8.90)
         (b1)           -- (box3.90)
         (box1.270)     -- (b2)
         (box3.270)     .. controls +(270:0.2) and +(120:0.2) .. (S1.left in)
         (box8.270)     .. controls +(270:0.2) and +(60:0.2)  .. (S1.right in)
         (box9.270)     .. controls +(270:0.5) and +(60:0.5)  .. (S2.right in)
         (box6.270)     .. controls +(270:1)   and +(60:1)    .. (S3.right in)
         (S1.io)        .. controls +(270:0.2) and +(120:0.2) .. (S2.left in)
         (S2.io)        .. controls +(270:0.2) and +(120:0.2) .. (S3.left in)
         (S3.io)        -- +(0,-0.4);
 \end{tikzpicture}


==> diagrams/tensorstringbox.tex <==
  \begin{tikzpicture}[thick]
   \node [delta] (split) at (0,0) {};
   \node [coordinate] (above) [above of=split] {};
   \node [multiply] (d) at (1,-3) {\(d\)};
   \node [multiply] (a) at (-1,-3) {\(a\)};
   \node [multiply] (c) [below of=a] {\(c\)};
   \node [multiply] (b) [above of=a] {\(b\)};
   \node [plus] (join) at (0,-6) {};
   \node [coordinate] (below) [below of=join] {};
  
   \draw (above) -- (split.io)
         (split.left out) .. controls +(240:0.5) and +(90:0.5) .. (b.90)
         (c.io) .. controls +(270:0.5) and +(120:0.5) .. (join.left in)
         (join.io) -- (below)
         (split.right out) .. controls +(300:1.5) and +(90:1) .. (d.90)
         (b.io) -- (a.90) (a.io) -- (c.90)
         (d.io) .. controls +(270:1.5) and +(60:1) .. (join.right in);

   \node [hole] at (0.5,-0.63) {};
   \node [hole] at (0.5,-5.43) {};

   \node [delta] (split) at (1,0) {};
   \node [coordinate] (above) [above of=split] {};
   \node [multiply] (d) at (2,-3) {\(d'\)};
   \node [multiply] (a) at (0,-3) {\(a'\)};
   \node [multiply] (c) [below of=a] {\(c'\)};
   \node [multiply] (b) [above of=a] {\(b'\)};
   \node [plus] (join) at (1,-6) {};
   \node [coordinate] (below) [below of=join] {};
  
   \draw (above) -- (split.io)
         (split.left out) .. controls +(240:0.5) and +(90:0.5) .. (b.90)
         (c.io) .. controls +(270:0.5) and +(120:0.5) .. (join.left in)
         (join.io) -- (below)
         (split.right out) .. controls +(300:1.5) and +(90:1) .. (d.90)
         (b.io) -- (a.90) (a.io) -- (c.90)
         (d.io) .. controls +(270:1.5) and +(60:1) .. (join.right in);
  \end{tikzpicture}


==> diagrams/test.tex <==
 \begin{tikzpicture}[thick]
% Top stuff
   \node[delta] (topD1) at (0,10) {};
   \node[delta, below of=topD1, shift={(0.5,0)}] (topD2) {};
   \node[delta, below of=topD2, shift={(0.5,0)}] (topD3) {};

% Integrator Zone stuff
   \node[plus] (topS1) at (-3,5.5) {};
   \node[plus, below of=topS1, shift={(0.5,0)}] (topS2) {};
   \node[plus, below of=topS2, shift={(0.5,0)}] (topS3) {};
   \node (int) [integral, below of=topS3] {\(\int\)};
   \node[delta, below of=int] (botD1) {};
   \node[delta, below of=botD1, shift={(0.5,0)}] (botD2) {};
   \node[delta, below of=botD2, shift={(0.5,0)}] (botD3) {};

% Bottom stuff
   \node[plus] (botS1) at (-3,-4) {};
   \node[plus, below of=botS1, shift={(0.5,0)}] (botS2) {};
   \node[plus, below of=botS2, shift={(0.5,0)}] (botS3) {};

% Boxes
   \node[sqnode] (box0) at (-1,8)      {};
   \node[sqnode] (box1) at (-1,6.5)    {};
   \node[sqnode] (box2) at (-1,5)      {};
   \node[sqnode] (box3) at (-5,2.5)    {};
   \node[sqnode] (box4) at (-4,3.5)    {};
   \node[sqnode] (box5) at (0,2)       {};
   \node[sqnode] (box6) at (1.5,1)     {};
   \node[sqnode] (box7) at (-2.5,-1.5) {};
   \node[sqnode] (box8) at (-2,-2.5)   {};
   \node[sqnode] (box9) at (-1.5,-3.5) {};

% wires
   \draw (topD1.io) -- +(0,0.6)
         (topD1.right out) .. controls +(300:0.2) and +(90:0.2) .. (topD2.io)
         (topD2.right out) .. controls +(300:0.2) and +(90:0.2) .. (topD3.io)
         (topS1.io) .. controls +(270:0.2) and +(120:0.2) .. (topS2.left in)
         (topS2.io) .. controls +(270:0.2) and +(120:0.2) .. (topS3.left in)
         (topS3) -- (int) -- (botD1)
         (botD1.right out) .. controls +(300:0.2) and +(90:0.2) .. (botD2.io)
         (botD2.right out) .. controls +(300:0.2) and +(90:0.2) .. (botD3.io)
         (botS1.io) .. controls +(270:0.2) and +(120:0.2) .. (botS2.left in)
         (botS2.io) .. controls +(270:0.2) and +(120:0.2) .. (botS3.left in)
         (botS3.io) -- +(0,-0.6);
% boxwires
   \draw (topD1.left out)  .. controls +(240:0.3) and +(90:0.5) .. (box0)
         (topD2.left out)  .. controls +(240:0.5) and +(90:0.5) .. (box1)
                      .. controls +(270:0.5) and +(60:0.3) .. (topS2.right in)
         (topS3.right in)  .. controls +(60:0.3) and +(270:0.5) .. (box2)
         (topS1.right in)  .. controls +(60:2) and +(90:5)      .. (box3)
                      .. controls +(270:1.5) and +(120:1.5) .. (botS1.left in)
         (topS1.left in)   .. controls +(120:1) and +(90:1.3)   .. (box4)
                     .. controls +(270:1.5) and +(240:1.5) .. (botD1.left out)
         (topD3.left out)  .. controls +(240:1) and +(90:1)     .. (box5)
                    .. controls +(270:1.5) and +(300:1.5) .. (botD3.right out)
         (topD3.right out) .. controls +(300:1.5) and +(90:1.5) .. (box6)
                      .. controls +(270:1.5) and +(60:1.5) .. (botS3.right in)
         (botD2.left out)  .. controls +(240:0.3) and +(90:0.5) .. (box7)
         (botD3.left out)  .. controls +(240:0.3) and +(90:0.5) .. (box8)
                      .. controls +(270:0.5) and +(60:0.3) .. (botS1.right in)
         (botS2.right in)  .. controls +(60:0.3) and +(270:0.5) .. (box9)
;
 \end{tikzpicture}


==> diagrams/thm-part1.tex <==
\begin{tikzpicture}
   \node (SF) [red] {\(\sigflow_{k,s}\)};
   \node (P) [above of=SF] {\(\goodflow_k\)};
   \node (FR) [red, right of=SF, shift={(2,0)}] {\(\relks\)};
   \node (ST) [above of=FR] {\(\st_k\)};

   \draw [->] (P) to node [above] {\(\dbox\)} (ST);
   \draw [right hook->] (P) to (SF);
   \draw [->] (ST) to node [right] {\(i \of \eval\)} (FR);
   \draw [red, ->] (SF) to node [below] {\(\bbox\)} (FR);
\end{tikzpicture}


==> diagrams/thm-part2.tex <==
\begin{tikzpicture}
   \node (SF) [blue] {\(\sigflow_{k,s}\)};
   \node (P) [above of=SF] {\(\goodflow_k\)};
   \node (FR) [red, right of=SF, shift={(2,0)}] {\(\relks\)};
   \node (ST) [red, above of=FR] {\(\st_k\)};

   \draw [->] (P) to node [above] {\(\dbox\)} (ST);
   \draw [right hook->] (P) to (SF);
   \draw [red, ->] (ST) to node [right] {\(i \of \eval\)} (FR);
   \draw [blue, ->] (SF) to node [below] {\(\bbox\)} (FR);
\end{tikzpicture}


==> diagrams/thm-part3.tex <==
\begin{tikzpicture}
   \node (SF) [red] {\(\sigflow_{k,s}\)};
   \node (P) [red, above of=SF] {\(\goodflow_k\)};
   \node (FR) [blue, right of=SF, shift={(2,0)}] {\(\relks\)};
   \node (ST) [blue, above of=FR] {\(\st_k\)};

   \draw [->] (P) to node [above] {\(\dbox\)} (ST);
   \draw [red, right hook->] (P) to (SF);
   \draw [blue, ->] (ST) to node [right] {\(i \of \eval\)} (FR);
   \draw [blue, ->] (SF) to node [below] {\(\bbox\)} (FR);
\end{tikzpicture}

